Integrated sidelobe cancellation and linear prediction Kalman filter for joint multi-microphone speech dereverberation, interfering speech cancellation, and noise reduction

In multi-microphone speech enhancement, reverberation as well as additive noise and/or interfering speech are commonly suppressed by deconvolution and spatial filtering, e.g., using multi-channel linear prediction (MCLP) on the one hand and beamforming, e.g., a generalized sidelobe canceler (GSC), on the other hand. In this paper, we consider several reverberant speech components, whereof some are to be dereverberated and others to be canceled, as well as a diffuse (e.g., babble) noise component to be suppressed. In order to perform both deconvolution and spatial filtering, we integrate MCLP and the GSC into a novel architecture referred to as integrated sidelobe cancellation and linear prediction (ISCLP), where the sidelobe-cancellation (SC) filter and the linear prediction (LP) filter operate in parallel, but on different microphone signal frames. Within ISCLP, we estimate both filters jointly by means of a single Kalman filter. We further propose a spectral Wiener gain post-processor, which is shown to relate to the Kalman filter's posterior state estimate. The presented ISCLP Kalman filter is benchmarked against two state-of-the-art approaches, namely first a pair of alternating Kalman filters respectively performing dereverberation and noise reduction, and second an MCLP+GSC Kalman filter cascade. While the ISCLP Kalman filter is roughly $M^2$ times less expensive than both reference algorithms, where $M$ denotes the number of microphones, it is shown to perform similarly as compared to the former, and to outperform the latter.

==> fig/ISCLP_specExample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.021\fheight,
at={(0\fwidth,0.499\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=61.5,
xtick={6,16,26,36,46,56},
xticklabels={{$-50$},{$-40$},{$-30$},{$-20$},{$-10$},{$0$}},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.5,
ymax=2.5,
ytick={1},
yticklabels={{\rotatebox{-90}{$/$\si{dB}}}},
axis background/.style={fill=white},
yticklabel pos=right,
major tick length = 0em, ylabel style={at={(axis description cs:0.045,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, xshift=0.2em, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=61.5,ymin=0.5,ymax=2.5] {ISCLP_specExample-1.png};
\end{axis}

\begin{axis}[%
width=0.233\fwidth,
height=0.433\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=128.5,
xtick={1,64},
xticklabels={{$0$},{$1$}},
xlabel={\small{$t/$\si{s}}},
ymin=0.5,
ymax=257.5,
ytick={33,97,161,225},
yticklabels={{$1$},{$3$},{$5$},{$7$}},
ylabel={\small{$f/$\si{kHz}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(a)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, xshift=0.2em, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=257.5] {ISCLP_specExample-2.png};
\end{axis}

\begin{axis}[%
width=0.233\fwidth,
height=0.433\fheight,
at={(0.256\fwidth,0\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=128.5,
xtick={1,64},
xticklabels={{$0$},{$1$}},
xlabel={\small{$t/$\si{s}}},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(b)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, xshift=0.2em, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=257.5] {ISCLP_specExample-3.png};
\end{axis}

\begin{axis}[%
width=0.233\fwidth,
height=0.433\fheight,
at={(0.511\fwidth,0\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=128.5,
xtick={1,64},
xticklabels={{$0$},{$1$}},
xlabel={\small{$t/$\si{s}}},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(c)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, xshift=0.2em, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=257.5] {ISCLP_specExample-4.png};
\end{axis}

\begin{axis}[%
width=0.233\fwidth,
height=0.433\fheight,
at={(0.767\fwidth,0\fheight)},
scale only axis,
point meta min=-55,
point meta max=5,
axis on top,
xmin=0.5,
xmax=128.5,
xtick={1,64},
xticklabels={{$0$},{$1$}},
xlabel={\small{$t/$\si{s}}},
ymin=0.5,
ymax=257.5,
ytick={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\colorbox{white}{(d)}},
major tick length = 0em, ylabel style={at={(axis description cs:0.045,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:.92,0)}, xshift=0.2em, yshift=-1.1em, anchor=south, font=\normalfont}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=128.5,ymin=0.5,ymax=257.5] {ISCLP_specExample-5.png};
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_ISCLP_Casc_L_SNR25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.137\fheight,
at={(0\fwidth,0.441\fheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=16,
xtick={\empty},
ymin=0,
ymax=0.5,
ytick={0,0.25,0.5},
yticklabels={{$0$},{$0.25$},{$0.5$}},
ylabel={\small{$\Delta\mathit{PESQ}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.125\\
16	0.125\\
nan	0.125\\
2	0.375\\
16	0.375\\
nan	0.375\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_0} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	0\\
6	0.5\\
6	nan\\
2	0.25\\
16	0.25\\
nan	0.25\\
2	0.5\\
16	0.5\\
nan	0.5\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_1} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.12025\\
3	0.123\\
4	0.136\\
5	0.1375\\
6	0.1495\\
7	0.15125\\
8	0.157\\
9	0.158\\
10	0.16425\\
11	0.161\\
12	0.163\\
13	0.16875\\
14	0.167\\
15	0.1635\\
16	0.1665\\
16	0.276\\
15	0.275\\
14	0.27675\\
13	0.28025\\
12	0.2755\\
11	0.2745\\
10	0.27475\\
9	0.273\\
8	0.2705\\
7	0.26625\\
6	0.2585\\
5	0.256\\
4	0.2435\\
3	0.23525\\
2	0.224\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.12025\\
3	0.123\\
4	0.136\\
5	0.1375\\
6	0.1495\\
7	0.15125\\
8	0.157\\
9	0.158\\
10	0.16425\\
11	0.161\\
12	0.163\\
13	0.16875\\
14	0.167\\
15	0.1635\\
16	0.1665\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_2} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.224\\
3	0.23525\\
4	0.2435\\
5	0.256\\
6	0.2585\\
7	0.26625\\
8	0.2705\\
9	0.273\\
10	0.27475\\
11	0.2745\\
12	0.2755\\
13	0.28025\\
14	0.27675\\
15	0.275\\
16	0.276\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_3} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.162\\
3	0.176\\
4	0.1925\\
5	0.1955\\
6	0.2085\\
7	0.213\\
8	0.2215\\
9	0.218\\
10	0.225\\
11	0.2265\\
12	0.225\\
13	0.23\\
14	0.227\\
15	0.2245\\
16	0.2255\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_4} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	0.176\\
5	0.1955\\
7	0.213\\
9	0.218\\
11	0.2265\\
13	0.23\\
15	0.2245\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_5} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	0.176\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_6} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.1935\\
3	0.21325\\
4	0.2425\\
5	0.247\\
6	0.2735\\
7	0.27925\\
8	0.2845\\
9	0.28875\\
10	0.287\\
11	0.2835\\
12	0.288\\
13	0.285\\
14	0.281\\
15	0.2815\\
16	0.284\\
16	0.4265\\
15	0.4265\\
14	0.433\\
13	0.434\\
12	0.4255\\
11	0.424\\
10	0.423\\
9	0.42175\\
8	0.423\\
7	0.412\\
6	0.4\\
5	0.38975\\
4	0.359\\
3	0.33475\\
2	0.30575\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.1935\\
3	0.21325\\
4	0.2425\\
5	0.247\\
6	0.2735\\
7	0.27925\\
8	0.2845\\
9	0.28875\\
10	0.287\\
11	0.2835\\
12	0.288\\
13	0.285\\
14	0.281\\
15	0.2815\\
16	0.284\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_7} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.30575\\
3	0.33475\\
4	0.359\\
5	0.38975\\
6	0.4\\
7	0.412\\
8	0.423\\
9	0.42175\\
10	0.423\\
11	0.424\\
12	0.4255\\
13	0.434\\
14	0.433\\
15	0.4265\\
16	0.4265\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_8} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.241\\
3	0.281\\
4	0.306\\
5	0.323\\
6	0.3375\\
7	0.347\\
8	0.356\\
9	0.354\\
10	0.356\\
11	0.3595\\
12	0.356\\
13	0.3635\\
14	0.355\\
15	0.3545\\
16	0.3545\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_9} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.241\\
4	0.306\\
6	0.3375\\
8	0.356\\
10	0.356\\
12	0.356\\
14	0.355\\
16	0.3545\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_10} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.241\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_11} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.09\fheight,
at={(0\fwidth,0.319\fheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=16,
xtick={\empty},
ymin=0,
ymax=0.15,
ytick={0,0.1,0.2},
yticklabels={{$0$},{$0.1$},{$0.2$}},
ylabel={\small{$\Delta\mathit{STOI}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.05\\
16	0.05\\
nan	0.05\\
2	0.15\\
16	0.15\\
nan	0.15\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_12} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	0\\
6	0.15\\
6	nan\\
2	0.1\\
16	0.1\\
nan	0.1\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_13} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.0625269690013744\\
3	0.0625640331601008\\
4	0.0674420217373605\\
5	0.0692362690054176\\
6	0.0700318252365758\\
7	0.0710900004158682\\
8	0.0719047359317733\\
9	0.0724994177348072\\
10	0.0727624289327373\\
11	0.0737368893139065\\
12	0.0737130036762894\\
13	0.0738039629979735\\
14	0.0737332725906469\\
15	0.0739065144850474\\
16	0.0738529232454041\\
16	0.1128993053758\\
15	0.112878596381834\\
14	0.11282056879733\\
13	0.1127500797136\\
12	0.112852272879329\\
11	0.112013680434763\\
10	0.111931175821445\\
9	0.111319053447263\\
8	0.11076157744436\\
7	0.108589577317625\\
6	0.106829051782266\\
5	0.105827059928083\\
4	0.103008244912046\\
3	0.0970305884313363\\
2	0.0935508514562041\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.0625269690013744\\
3	0.0625640331601008\\
4	0.0674420217373605\\
5	0.0692362690054176\\
6	0.0700318252365758\\
7	0.0710900004158682\\
8	0.0719047359317733\\
9	0.0724994177348072\\
10	0.0727624289327373\\
11	0.0737368893139065\\
12	0.0737130036762894\\
13	0.0738039629979735\\
14	0.0737332725906469\\
15	0.0739065144850474\\
16	0.0738529232454041\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_14} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.0935508514562041\\
3	0.0970305884313363\\
4	0.103008244912046\\
5	0.105827059928083\\
6	0.106829051782266\\
7	0.108589577317625\\
8	0.11076157744436\\
9	0.111319053447263\\
10	0.111931175821445\\
11	0.112013680434763\\
12	0.112852272879329\\
13	0.1127500797136\\
14	0.11282056879733\\
15	0.112878596381834\\
16	0.1128993053758\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_15} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.0769635140820248\\
3	0.0787143366281093\\
4	0.0830221064541114\\
5	0.0874985235279472\\
6	0.0874589691506051\\
7	0.0893454359884147\\
8	0.089913641109791\\
9	0.09060958575438\\
10	0.0904723976185859\\
11	0.090510792731059\\
12	0.0906290185444841\\
13	0.0909833701114994\\
14	0.0910834967464257\\
15	0.0910996546306354\\
16	0.0911523224449871\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_16} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	0.0787143366281093\\
5	0.0874985235279472\\
7	0.0893454359884147\\
9	0.09060958575438\\
11	0.090510792731059\\
13	0.0909833701114994\\
15	0.0910996546306354\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_17} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	0.0787143366281093\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_18} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.0824125584191965\\
3	0.087361604926934\\
4	0.0919719827595545\\
5	0.0936755642296729\\
6	0.0950848321319992\\
7	0.0967845434689816\\
8	0.0974837324908525\\
9	0.0978304059085187\\
10	0.0980364026329644\\
11	0.0981981882232441\\
12	0.0984413809404171\\
13	0.0984669330455882\\
14	0.0984850821894629\\
15	0.0984846177317483\\
16	0.0984800583947925\\
16	0.143491443958061\\
15	0.143473277619299\\
14	0.143427780164573\\
13	0.143396813419219\\
12	0.14330650862657\\
11	0.143199414190231\\
10	0.143087918803562\\
9	0.142504243387803\\
8	0.142141501398287\\
7	0.141286303205012\\
6	0.139595125715963\\
5	0.136552862183754\\
4	0.133304964744357\\
3	0.126598203785995\\
2	0.117394440572423\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.0824125584191965\\
3	0.087361604926934\\
4	0.0919719827595545\\
5	0.0936755642296729\\
6	0.0950848321319992\\
7	0.0967845434689816\\
8	0.0974837324908525\\
9	0.0978304059085187\\
10	0.0980364026329644\\
11	0.0981981882232441\\
12	0.0984413809404171\\
13	0.0984669330455882\\
14	0.0984850821894629\\
15	0.0984846177317483\\
16	0.0984800583947925\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_19} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.117394440572423\\
3	0.126598203785995\\
4	0.133304964744357\\
5	0.136552862183754\\
6	0.139595125715963\\
7	0.141286303205012\\
8	0.142141501398287\\
9	0.142504243387803\\
10	0.143087918803562\\
11	0.143199414190231\\
12	0.14330650862657\\
13	0.143396813419219\\
14	0.143427780164573\\
15	0.143473277619299\\
16	0.143491443958061\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_20} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.0967180093209719\\
3	0.10373664247592\\
4	0.109818174879763\\
5	0.112980057216772\\
6	0.114238845556748\\
7	0.114960765574125\\
8	0.115342833966829\\
9	0.115572397132413\\
10	0.115474511266123\\
11	0.11573476787519\\
12	0.115802925650368\\
13	0.115881432232744\\
14	0.115922476495364\\
15	0.115904230573608\\
16	0.115916851109792\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_21} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.0967180093209719\\
4	0.109818174879763\\
6	0.114238845556748\\
8	0.115342833966829\\
10	0.115474511266123\\
12	0.115802925650368\\
14	0.115922476495364\\
16	0.115916851109792\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_22} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.0967180093209719\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_23} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.137\fheight,
at={(0\fwidth,0.151\fheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=16,
xtick={\empty},
ymin=1.5,
ymax=7.5,
ytick={3,6},
yticklabels={{$3$},{$6$}},
ylabel={\small{$\Delta\mathit{SIR}^{\mathit{fws}}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(c)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	4.5\\
16	4.5\\
nan	4.5\\
2	7.5\\
16	7.5\\
nan	7.5\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_24} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	1.5\\
6	7.5\\
6	nan\\
2	3\\
16	3\\
nan	3\\
2	6\\
16	6\\
nan	6\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_25} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	3.12544033833134\\
3	3.15590088344444\\
4	3.22546535092951\\
5	3.32623519027208\\
6	3.39534381602883\\
7	3.46965395585608\\
8	3.50838585931409\\
9	3.54485323880366\\
10	3.56323079249958\\
11	3.55301465663449\\
12	3.57100271050231\\
13	3.56930713348962\\
14	3.58082906440451\\
15	3.58454709027606\\
16	3.5819790098612\\
16	4.53270967713251\\
15	4.53769971566796\\
14	4.53469260992218\\
13	4.5301552425327\\
12	4.51367919963992\\
11	4.50385058489178\\
10	4.50413366966814\\
9	4.45760325710125\\
8	4.43266530834636\\
7	4.38535201204909\\
6	4.29511693084643\\
5	4.18426840293766\\
4	4.08955350193532\\
3	3.92896756011813\\
2	3.8856482189958\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	3.12544033833134\\
3	3.15590088344444\\
4	3.22546535092951\\
5	3.32623519027208\\
6	3.39534381602883\\
7	3.46965395585608\\
8	3.50838585931409\\
9	3.54485323880366\\
10	3.56323079249958\\
11	3.55301465663449\\
12	3.57100271050231\\
13	3.56930713348962\\
14	3.58082906440451\\
15	3.58454709027606\\
16	3.5819790098612\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_26} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	3.8856482189958\\
3	3.92896756011813\\
4	4.08955350193532\\
5	4.18426840293766\\
6	4.29511693084643\\
7	4.38535201204909\\
8	4.43266530834636\\
9	4.45760325710125\\
10	4.50413366966814\\
11	4.50385058489178\\
12	4.51367919963992\\
13	4.5301552425327\\
14	4.53469260992218\\
15	4.53769971566796\\
16	4.53270967713251\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_27} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	3.46903930679512\\
3	3.49733806613929\\
4	3.61447445914972\\
5	3.69242545769233\\
6	3.76311659318612\\
7	3.83507219711558\\
8	3.86942321868966\\
9	3.91049489314907\\
10	3.93753299147584\\
11	3.9771634131119\\
12	3.97946866964824\\
13	3.98245330559788\\
14	3.98653963613295\\
15	3.98588733765886\\
16	3.98720844528109\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_28} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	3.49733806613929\\
5	3.69242545769233\\
7	3.83507219711558\\
9	3.91049489314907\\
11	3.9771634131119\\
13	3.98245330559788\\
15	3.98588733765886\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_29} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	3.49733806613929\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_30} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	4.09460410042628\\
3	4.45037912061861\\
4	4.69215940245066\\
5	4.79618608507425\\
6	4.86152183883779\\
7	4.89799780389464\\
8	4.90766733882031\\
9	4.90088496942411\\
10	4.90169714363664\\
11	4.90829356317962\\
12	4.90898401328668\\
13	4.91267630379047\\
14	4.91676815451782\\
15	4.92666132599603\\
16	4.92388246308376\\
16	5.85278269242548\\
15	5.84996444819027\\
14	5.8464568300822\\
13	5.84716040728684\\
12	5.83515080774944\\
11	5.83794705760646\\
10	5.82764768622661\\
9	5.82944256228585\\
8	5.81318076007529\\
7	5.77036243521089\\
6	5.71816569936251\\
5	5.69945872782317\\
4	5.61768638747469\\
3	5.3813709946088\\
2	5.00988493415089\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	4.09460410042628\\
3	4.45037912061861\\
4	4.69215940245066\\
5	4.79618608507425\\
6	4.86152183883779\\
7	4.89799780389464\\
8	4.90766733882031\\
9	4.90088496942411\\
10	4.90169714363664\\
11	4.90829356317962\\
12	4.90898401328668\\
13	4.91267630379047\\
14	4.91676815451782\\
15	4.92666132599603\\
16	4.92388246308376\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_31} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	5.00988493415089\\
3	5.3813709946088\\
4	5.61768638747469\\
5	5.69945872782317\\
6	5.71816569936251\\
7	5.77036243521089\\
8	5.81318076007529\\
9	5.82944256228585\\
10	5.82764768622661\\
11	5.83794705760646\\
12	5.83515080774944\\
13	5.84716040728684\\
14	5.8464568300822\\
15	5.84996444819027\\
16	5.85278269242548\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_32} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	4.50178013404923\\
3	4.89130463172193\\
4	5.13030787929639\\
5	5.21896326912683\\
6	5.28406671443974\\
7	5.30845390244945\\
8	5.32113883019896\\
9	5.32757136054805\\
10	5.34397639315878\\
11	5.34493255555039\\
12	5.35115278710645\\
13	5.35195999441108\\
14	5.35386864457679\\
15	5.3558115641304\\
16	5.35723021035093\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_33} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	4.50178013404923\\
4	5.13030787929639\\
6	5.28406671443974\\
8	5.32113883019896\\
10	5.34397639315878\\
12	5.35115278710645\\
14	5.35386864457679\\
16	5.35723021035093\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_34} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	4.50178013404923\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_35} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.12\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=16,
xtick={ 2,  4,  6,  8, 10, 12, 14, 16},
xlabel={\small{$L$}},
ymin=-2,
ymax=-0.5,
ytick={-1.5,-0.5},
yticklabels={{$-1.5$},{$-0.5$}},
ylabel={\small{$\Delta\mathit{CD}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(d)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	-1.5\\
16	-1.5\\
nan	-1.5\\
2	-0.5\\
16	-0.5\\
nan	-0.5\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_36} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	-2\\
6	-0.5\\
6	nan\\
2	-1\\
16	-1\\
nan	-1\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_37} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	-0.961603467977454\\
3	-0.978638357002237\\
4	-1.00265137680101\\
5	-1.02655604005246\\
6	-1.04027882751907\\
7	-1.05566160014936\\
8	-1.07056034620969\\
9	-1.07789553812417\\
10	-1.08381545815246\\
11	-1.08659005113868\\
12	-1.0890025954986\\
13	-1.09071645838823\\
14	-1.09094848736802\\
15	-1.09120675378066\\
16	-1.09135122305194\\
16	-0.981759534530719\\
15	-0.98155537538988\\
14	-0.981219594420036\\
13	-0.980826293871019\\
12	-0.979483320170472\\
11	-0.977730978751466\\
10	-0.974178954176203\\
9	-0.971409098343349\\
8	-0.963349112592566\\
7	-0.949003351481989\\
6	-0.932988554278768\\
5	-0.91352335605694\\
4	-0.895443024102438\\
3	-0.877333918157271\\
2	-0.86783810716183\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-0.961603467977454\\
3	-0.978638357002237\\
4	-1.00265137680101\\
5	-1.02655604005246\\
6	-1.04027882751907\\
7	-1.05566160014936\\
8	-1.07056034620969\\
9	-1.07789553812417\\
10	-1.08381545815246\\
11	-1.08659005113868\\
12	-1.0890025954986\\
13	-1.09071645838823\\
14	-1.09094848736802\\
15	-1.09120675378066\\
16	-1.09135122305194\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_38} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-0.86783810716183\\
3	-0.877333918157271\\
4	-0.895443024102438\\
5	-0.91352335605694\\
6	-0.932988554278768\\
7	-0.949003351481989\\
8	-0.963349112592566\\
9	-0.971409098343349\\
10	-0.974178954176203\\
11	-0.977730978751466\\
12	-0.979483320170472\\
13	-0.980826293871019\\
14	-0.981219594420036\\
15	-0.98155537538988\\
16	-0.981759534530719\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_39} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	-0.914182647814887\\
3	-0.928832187968954\\
4	-0.951955251965101\\
5	-0.973565303998173\\
6	-0.990486296279558\\
7	-1.00643548651638\\
8	-1.0211338955763\\
9	-1.02927645779473\\
10	-1.03525328710164\\
11	-1.03825112601665\\
12	-1.04002881873438\\
13	-1.04241049135732\\
14	-1.04257273763028\\
15	-1.04312373178491\\
16	-1.04332366082536\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_40} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	-0.928832187968954\\
5	-0.973565303998173\\
7	-1.00643548651638\\
9	-1.02927645779473\\
11	-1.03825112601665\\
13	-1.04241049135732\\
15	-1.04312373178491\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_41} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	-0.928832187968954\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_42} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	-1.32103819182103\\
3	-1.46316434676123\\
4	-1.55985624205192\\
5	-1.62988159242937\\
6	-1.67655984450346\\
7	-1.70914446691414\\
8	-1.72339846366031\\
9	-1.73529507880617\\
10	-1.74192492164501\\
11	-1.74800146047027\\
12	-1.75122415170533\\
13	-1.75217181304267\\
14	-1.75302484636261\\
15	-1.75345205740328\\
16	-1.75363316339446\\
16	-1.54826504636843\\
15	-1.54818111536107\\
14	-1.54780822416296\\
13	-1.54732057434362\\
12	-1.54600475183373\\
11	-1.54384380294423\\
10	-1.54017960016602\\
9	-1.53530159596997\\
8	-1.52468936574141\\
7	-1.50758645258654\\
6	-1.48018881267129\\
5	-1.43730124362233\\
4	-1.37949016841951\\
3	-1.29812734869358\\
2	-1.17650730818075\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-1.32103819182103\\
3	-1.46316434676123\\
4	-1.55985624205192\\
5	-1.62988159242937\\
6	-1.67655984450346\\
7	-1.70914446691414\\
8	-1.72339846366031\\
9	-1.73529507880617\\
10	-1.74192492164501\\
11	-1.74800146047027\\
12	-1.75122415170533\\
13	-1.75217181304267\\
14	-1.75302484636261\\
15	-1.75345205740328\\
16	-1.75363316339446\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_43} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-1.17650730818075\\
3	-1.29812734869358\\
4	-1.37949016841951\\
5	-1.43730124362233\\
6	-1.48018881267129\\
7	-1.50758645258654\\
8	-1.52468936574141\\
9	-1.53530159596997\\
10	-1.54017960016602\\
11	-1.54384380294423\\
12	-1.54600475183373\\
13	-1.54732057434362\\
14	-1.54780822416296\\
15	-1.54818111536107\\
16	-1.54826504636843\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_44} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	-1.251890784649\\
3	-1.38633495199351\\
4	-1.47655712990837\\
5	-1.53631816348983\\
6	-1.58003275711109\\
7	-1.60642091621206\\
8	-1.62118115349641\\
9	-1.63263007965658\\
10	-1.63867597737623\\
11	-1.6418312143352\\
12	-1.64338889205808\\
13	-1.64416547312533\\
14	-1.64436775034462\\
15	-1.6446433934734\\
16	-1.64473404194215\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_45} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	-1.251890784649\\
4	-1.47655712990837\\
6	-1.58003275711109\\
8	-1.62118115349641\\
10	-1.63867597737623\\
12	-1.64338889205808\\
14	-1.64436775034462\\
16	-1.64473404194215\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_46} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	-1.251890784649\\
}; \label{TASLP_ISCLP_Casc_L_SNR25_47} 
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_ISCLP_Casc_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.137\fheight,
at={(0\fwidth,0.634\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-20,
xmax=40,
xtick={\empty},
ymin=1,
ymax=2,
ytick={1,1.5,2,2.5,3},
yticklabels={{$1$},{$1.5$},{$2$},{$2.5$},{$3$}},
ylabel={\small{$\mathit{PESQ}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	1\\
25	2\\
25	nan\\
-20	1.25\\
40	1.25\\
nan	1.25\\
-20	1.5\\
40	1.5\\
nan	1.5\\
-20	1.75\\
40	1.75\\
nan	1.75\\
-20	2\\
40	2\\
nan	2\\
}; \label{TASLP_ISCLP_Casc_SNR_0} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
-20	1.14675\\
-15	1.1585\\
-10	1.1635\\
-5	1.1515\\
0	1.19125\\
5	1.215\\
10	1.24225\\
15	1.2605\\
20	1.2725\\
25	1.2785\\
30	1.282\\
35	1.2805\\
40	1.278\\
40	1.4895\\
35	1.498\\
30	1.49175\\
25	1.4885\\
20	1.4775\\
15	1.463\\
10	1.443\\
5	1.379\\
0	1.33325\\
-5	1.337\\
-10	1.4505\\
-15	1.4295\\
-20	1.458\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.14675\\
-15	1.1585\\
-10	1.1635\\
-5	1.1515\\
0	1.19125\\
5	1.215\\
10	1.24225\\
15	1.2605\\
20	1.2725\\
25	1.2785\\
30	1.282\\
35	1.2805\\
40	1.278\\
}; \label{TASLP_ISCLP_Casc_SNR_1} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.458\\
-15	1.4295\\
-10	1.4505\\
-5	1.337\\
0	1.33325\\
5	1.379\\
10	1.443\\
15	1.463\\
20	1.4775\\
25	1.4885\\
30	1.49175\\
35	1.498\\
40	1.4895\\
}; \label{TASLP_ISCLP_Casc_SNR_2} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	1.223\\
-15	1.251\\
-10	1.269\\
-5	1.2245\\
0	1.272\\
5	1.287\\
10	1.327\\
15	1.353\\
20	1.3605\\
25	1.3705\\
30	1.376\\
35	1.3825\\
40	1.377\\
}; \label{TASLP_ISCLP_Casc_SNR_3} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	1.1595\\
-15	1.143\\
-10	1.14225\\
-5	1.1595\\
0	1.202\\
5	1.28\\
10	1.359\\
15	1.40875\\
20	1.4315\\
25	1.4555\\
30	1.4575\\
35	1.47175\\
40	1.464\\
40	1.756\\
35	1.77675\\
30	1.7635\\
25	1.751\\
20	1.7105\\
15	1.66475\\
10	1.62\\
5	1.495\\
0	1.388\\
-5	1.3415\\
-10	1.3425\\
-15	1.366\\
-20	1.381\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.1595\\
-15	1.143\\
-10	1.14225\\
-5	1.1595\\
0	1.202\\
5	1.28\\
10	1.359\\
15	1.40875\\
20	1.4315\\
25	1.4555\\
30	1.4575\\
35	1.47175\\
40	1.464\\
}; \label{TASLP_ISCLP_Casc_SNR_4} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.381\\
-15	1.366\\
-10	1.3425\\
-5	1.3415\\
0	1.388\\
5	1.495\\
10	1.62\\
15	1.66475\\
20	1.7105\\
25	1.751\\
30	1.7635\\
35	1.77675\\
40	1.756\\
}; \label{TASLP_ISCLP_Casc_SNR_5} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	1.231\\
-15	1.2115\\
-10	1.214\\
-5	1.255\\
0	1.282\\
5	1.374\\
10	1.47\\
15	1.515\\
20	1.546\\
25	1.592\\
30	1.5925\\
35	1.607\\
40	1.5965\\
}; \label{TASLP_ISCLP_Casc_SNR_6} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	1.2115\\
-5	1.255\\
5	1.374\\
15	1.515\\
25	1.592\\
35	1.607\\
}; \label{TASLP_ISCLP_Casc_SNR_7} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	1.2115\\
}; \label{TASLP_ISCLP_Casc_SNR_8} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	1.1455\\
-15	1.134\\
-10	1.135\\
-5	1.1755\\
0	1.2645\\
5	1.3825\\
10	1.49\\
15	1.5285\\
20	1.56475\\
25	1.58025\\
30	1.588\\
35	1.58425\\
40	1.58525\\
40	1.875\\
35	1.8975\\
30	1.894\\
25	1.879\\
20	1.8465\\
15	1.801\\
10	1.7375\\
5	1.6215\\
0	1.455\\
-5	1.3255\\
-10	1.318\\
-15	1.301\\
-20	1.335\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.1455\\
-15	1.134\\
-10	1.135\\
-5	1.1755\\
0	1.2645\\
5	1.3825\\
10	1.49\\
15	1.5285\\
20	1.56475\\
25	1.58025\\
30	1.588\\
35	1.58425\\
40	1.58525\\
}; \label{TASLP_ISCLP_Casc_SNR_9} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.335\\
-15	1.301\\
-10	1.318\\
-5	1.3255\\
0	1.455\\
5	1.6215\\
10	1.7375\\
15	1.801\\
20	1.8465\\
25	1.879\\
30	1.894\\
35	1.8975\\
40	1.875\\
}; \label{TASLP_ISCLP_Casc_SNR_10} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	1.2115\\
-15	1.198\\
-10	1.209\\
-5	1.2495\\
0	1.332\\
5	1.484\\
10	1.599\\
15	1.652\\
20	1.68\\
25	1.702\\
30	1.714\\
35	1.726\\
40	1.727\\
}; \label{TASLP_ISCLP_Casc_SNR_11} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	1.2115\\
-10	1.209\\
0	1.332\\
10	1.599\\
20	1.68\\
30	1.714\\
40	1.727\\
}; \label{TASLP_ISCLP_Casc_SNR_12} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	1.2115\\
}; \label{TASLP_ISCLP_Casc_SNR_13} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.209\fheight,
at={(0\fwidth,0.393\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-20,
xmax=40,
xtick={\empty},
ymin=0.2,
ymax=0.9,
ytick={0.4,0.6,0.8,1},
yticklabels={{$0.4$},{$0.6$},{$0.8$},{$1$}},
ylabel={\small{$\mathit{STOI}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	0.2\\
25	0.9\\
25	nan\\
-20	0.3\\
40	0.3\\
nan	0.3\\
-20	0.4\\
40	0.4\\
nan	0.4\\
-20	0.5\\
40	0.5\\
nan	0.5\\
-20	0.6\\
40	0.6\\
nan	0.6\\
-20	0.7\\
40	0.7\\
nan	0.7\\
-20	0.8\\
40	0.8\\
nan	0.8\\
-20	0.9\\
40	0.9\\
nan	0.9\\
}; \label{TASLP_ISCLP_Casc_SNR_14} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
-20	0.281207285673743\\
-15	0.315504660566885\\
-10	0.360596858349562\\
-5	0.425969131994967\\
0	0.504108703472265\\
5	0.557956407743134\\
10	0.593164234439856\\
15	0.609192352339184\\
20	0.618679621226438\\
25	0.621354006131447\\
30	0.62236595924939\\
35	0.62275517097473\\
40	0.622910351000506\\
40	0.731074561781114\\
35	0.731026009537662\\
30	0.73078785189467\\
25	0.730122622723348\\
20	0.72801078523613\\
15	0.721514224899855\\
10	0.705015792384372\\
5	0.660370648621392\\
0	0.594296875196264\\
-5	0.50082128901949\\
-10	0.419556191625796\\
-15	0.365708235743133\\
-20	0.338474110574157\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.281207285673743\\
-15	0.315504660566885\\
-10	0.360596858349562\\
-5	0.425969131994967\\
0	0.504108703472265\\
5	0.557956407743134\\
10	0.593164234439856\\
15	0.609192352339184\\
20	0.618679621226438\\
25	0.621354006131447\\
30	0.62236595924939\\
35	0.62275517097473\\
40	0.622910351000506\\
}; \label{TASLP_ISCLP_Casc_SNR_15} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.338474110574157\\
-15	0.365708235743133\\
-10	0.419556191625796\\
-5	0.50082128901949\\
0	0.594296875196264\\
5	0.660370648621392\\
10	0.705015792384372\\
15	0.721514224899855\\
20	0.72801078523613\\
25	0.730122622723348\\
30	0.73078785189467\\
35	0.731026009537662\\
40	0.731074561781114\\
}; \label{TASLP_ISCLP_Casc_SNR_16} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	0.313841688646488\\
-15	0.343151794291407\\
-10	0.398503855778771\\
-5	0.46295643637055\\
0	0.54328460140131\\
5	0.607094645141901\\
10	0.650324938551484\\
15	0.672758914420813\\
20	0.681268730100544\\
25	0.683670195546061\\
30	0.684337142090675\\
35	0.684584261469788\\
40	0.684816749700489\\
}; \label{TASLP_ISCLP_Casc_SNR_17} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	0.272756335312993\\
-15	0.308331865514883\\
-10	0.368058759453467\\
-5	0.454415052351719\\
0	0.562716247040162\\
5	0.642062479206329\\
10	0.688751102267133\\
15	0.712124487756235\\
20	0.725379082450223\\
25	0.729223668772936\\
30	0.731053167718175\\
35	0.73269696538352\\
40	0.733968437308562\\
40	0.814186455596123\\
35	0.814478434655677\\
30	0.812845123939554\\
25	0.810188254803951\\
20	0.803591257670788\\
15	0.79573118963117\\
10	0.778111662237045\\
5	0.740148696940821\\
0	0.667337320294978\\
-5	0.546180009681454\\
-10	0.425732831675496\\
-15	0.352141410828582\\
-20	0.32129469942644\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.272756335312993\\
-15	0.308331865514883\\
-10	0.368058759453467\\
-5	0.454415052351719\\
0	0.562716247040162\\
5	0.642062479206329\\
10	0.688751102267133\\
15	0.712124487756235\\
20	0.725379082450223\\
25	0.729223668772936\\
30	0.731053167718175\\
35	0.73269696538352\\
40	0.733968437308562\\
}; \label{TASLP_ISCLP_Casc_SNR_18} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.32129469942644\\
-15	0.352141410828582\\
-10	0.425732831675496\\
-5	0.546180009681454\\
0	0.667337320294978\\
5	0.740148696940821\\
10	0.778111662237045\\
15	0.79573118963117\\
20	0.803591257670788\\
25	0.810188254803951\\
30	0.812845123939554\\
35	0.814478434655677\\
40	0.814186455596123\\
}; \label{TASLP_ISCLP_Casc_SNR_19} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	0.296868748777072\\
-15	0.331820946552335\\
-10	0.395885708988444\\
-5	0.496232248431424\\
0	0.614405268484293\\
5	0.691613736819899\\
10	0.733183631721852\\
15	0.751588944541901\\
20	0.763645821638391\\
25	0.767927929937037\\
30	0.771559651124723\\
35	0.774178696215915\\
40	0.772880896938254\\
}; \label{TASLP_ISCLP_Casc_SNR_20} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	0.331820946552335\\
-5	0.496232248431424\\
5	0.691613736819899\\
15	0.751588944541901\\
25	0.767927929937037\\
35	0.774178696215915\\
}; \label{TASLP_ISCLP_Casc_SNR_21} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	0.331820946552335\\
}; \label{TASLP_ISCLP_Casc_SNR_22} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	0.248805545236115\\
-15	0.291795536322639\\
-10	0.366579540152307\\
-5	0.473757302372753\\
0	0.592419063238681\\
5	0.678615095833651\\
10	0.732419026161727\\
15	0.750983910069903\\
20	0.761157797959315\\
25	0.76272342421004\\
30	0.766293866857289\\
35	0.766270706635537\\
40	0.766667079760952\\
40	0.83461438138858\\
35	0.835545132440396\\
30	0.83582467023862\\
25	0.83391465827998\\
20	0.831431771484132\\
15	0.826463610063562\\
10	0.812930056682884\\
5	0.78107205980103\\
0	0.71146965921047\\
-5	0.566298112349298\\
-10	0.424287329932745\\
-15	0.334592640554071\\
-20	0.298048710434785\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.248805545236115\\
-15	0.291795536322639\\
-10	0.366579540152307\\
-5	0.473757302372753\\
0	0.592419063238681\\
5	0.678615095833651\\
10	0.732419026161727\\
15	0.750983910069903\\
20	0.761157797959315\\
25	0.76272342421004\\
30	0.766293866857289\\
35	0.766270706635537\\
40	0.766667079760952\\
}; \label{TASLP_ISCLP_Casc_SNR_23} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.298048710434785\\
-15	0.334592640554071\\
-10	0.424287329932745\\
-5	0.566298112349298\\
0	0.71146965921047\\
5	0.78107205980103\\
10	0.812930056682884\\
15	0.826463610063562\\
20	0.831431771484132\\
25	0.83391465827998\\
30	0.83582467023862\\
35	0.835545132440396\\
40	0.83461438138858\\
}; \label{TASLP_ISCLP_Casc_SNR_24} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	0.271931905112592\\
-15	0.314566617653028\\
-10	0.395046955960548\\
-5	0.515418529148053\\
0	0.654515792685724\\
5	0.730268348985273\\
10	0.770738786928377\\
15	0.789884056158484\\
20	0.798531460507768\\
25	0.799419602639058\\
30	0.800233083494037\\
35	0.800880277652705\\
40	0.800780376152924\\
}; \label{TASLP_ISCLP_Casc_SNR_25} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	0.271931905112592\\
-10	0.395046955960548\\
0	0.654515792685724\\
10	0.770738786928377\\
20	0.798531460507768\\
30	0.800233083494037\\
40	0.800780376152924\\
}; \label{TASLP_ISCLP_Casc_SNR_26} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	0.271931905112592\\
}; \label{TASLP_ISCLP_Casc_SNR_27} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.171\fheight,
at={(0\fwidth,0.191\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-20,
xmax=40,
xtick={\empty},
ymin=-6,
ymax=9,
ytick={-6,0,6,12},
yticklabels={{$-6$},{$0$},{$6$},{$12$}},
ylabel={\small{$\mathit{SIR}^{\mathit{fws}}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(c)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	-6\\
25	9\\
25	nan\\
-20	-3\\
40	-3\\
nan	-3\\
-20	0\\
40	0\\
nan	0\\
-20	3\\
40	3\\
nan	3\\
-20	6\\
40	6\\
nan	6\\
-20	9\\
40	9\\
nan	9\\
}; \label{TASLP_ISCLP_Casc_SNR_28} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
-20	-6.02100626898923\\
-15	-5.99777319861959\\
-10	-5.83298652544351\\
-5	-5.37375653380978\\
0	-4.5309638789906\\
5	-3.37630657364955\\
10	-2.21077908189681\\
15	-1.54631743285795\\
20	-1.0806696958316\\
25	-0.86023095782837\\
30	-0.76585529729209\\
35	-0.725046904559804\\
40	-0.694040472845824\\
40	0.932221501206224\\
35	0.892572872185206\\
30	0.783140074688859\\
25	0.635230709918552\\
20	0.39985984056524\\
15	-0.0866309059785519\\
10	-0.886463362278613\\
5	-1.97385875531213\\
0	-3.14374822922714\\
-5	-4.11008772808095\\
-10	-4.6174395348396\\
-15	-4.82870281912948\\
-20	-4.89268212588875\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-6.02100626898923\\
-15	-5.99777319861959\\
-10	-5.83298652544351\\
-5	-5.37375653380978\\
0	-4.5309638789906\\
5	-3.37630657364955\\
10	-2.21077908189681\\
15	-1.54631743285795\\
20	-1.0806696958316\\
25	-0.86023095782837\\
30	-0.76585529729209\\
35	-0.725046904559804\\
40	-0.694040472845824\\
}; \label{TASLP_ISCLP_Casc_SNR_29} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-4.89268212588875\\
-15	-4.82870281912948\\
-10	-4.6174395348396\\
-5	-4.11008772808095\\
0	-3.14374822922714\\
5	-1.97385875531213\\
10	-0.886463362278613\\
15	-0.0866309059785519\\
20	0.39985984056524\\
25	0.635230709918552\\
30	0.783140074688859\\
35	0.892572872185206\\
40	0.932221501206224\\
}; \label{TASLP_ISCLP_Casc_SNR_30} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	-5.29878177326781\\
-15	-5.21225190133913\\
-10	-5.0376739422779\\
-5	-4.52903095579332\\
0	-3.65680559275705\\
5	-2.60189261152683\\
10	-1.58424303142274\\
15	-0.69395174426162\\
20	-0.254055765544846\\
25	-0.0219293586549048\\
30	0.0932374960846723\\
35	0.165869702411857\\
40	0.215942674474725\\
}; \label{TASLP_ISCLP_Casc_SNR_31} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	-4.63673081161988\\
-15	-5.08820900926948\\
-10	-5.09833314207222\\
-5	-4.53615862710829\\
0	-2.9644013175122\\
5	-1.00985873967175\\
10	0.826091538339054\\
15	1.91248128000376\\
20	2.61500470357202\\
25	3.04073576349155\\
30	3.34157177544735\\
35	3.42689016888059\\
40	3.4970023029089\\
40	5.10345544791089\\
35	5.0349135589744\\
30	4.8446452609799\\
25	4.54840421170446\\
20	4.13923119588747\\
15	3.46236153768371\\
10	2.26501801554148\\
5	0.526844462902879\\
0	-1.39138408298978\\
-5	-3.1012538873534\\
-10	-3.87546192233632\\
-15	-3.9832976593241\\
-20	-3.65102951058577\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-4.63673081161988\\
-15	-5.08820900926948\\
-10	-5.09833314207222\\
-5	-4.53615862710829\\
0	-2.9644013175122\\
5	-1.00985873967175\\
10	0.826091538339054\\
15	1.91248128000376\\
20	2.61500470357202\\
25	3.04073576349155\\
30	3.34157177544735\\
35	3.42689016888059\\
40	3.4970023029089\\
}; \label{TASLP_ISCLP_Casc_SNR_32} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-3.65102951058577\\
-15	-3.9832976593241\\
-10	-3.87546192233632\\
-5	-3.1012538873534\\
0	-1.39138408298978\\
5	0.526844462902879\\
10	2.26501801554148\\
15	3.46236153768371\\
20	4.13923119588747\\
25	4.54840421170446\\
30	4.8446452609799\\
35	5.0349135589744\\
40	5.10345544791089\\
}; \label{TASLP_ISCLP_Casc_SNR_33} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	-4.18031556074259\\
-15	-4.47516408623887\\
-10	-4.39817500250251\\
-5	-3.58265778413083\\
0	-2.2057480099228\\
5	-0.140249034360933\\
10	1.49851753619592\\
15	2.67200737019127\\
20	3.35177631292394\\
25	3.70861324502792\\
30	3.99090158907004\\
35	4.09300402905521\\
40	4.14910354197743\\
}; \label{TASLP_ISCLP_Casc_SNR_34} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	-4.47516408623887\\
-5	-3.58265778413083\\
5	-0.140249034360933\\
15	2.67200737019127\\
25	3.70861324502792\\
35	4.09300402905521\\
}; \label{TASLP_ISCLP_Casc_SNR_35} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	-4.47516408623887\\
}; \label{TASLP_ISCLP_Casc_SNR_36} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	-3.80256107868492\\
-15	-4.08857647440982\\
-10	-3.92490564916636\\
-5	-2.95104386390443\\
0	-0.97379864438495\\
5	1.45146427717365\\
10	2.97705817909892\\
15	3.90754321619714\\
20	4.36305106218102\\
25	4.55604693792719\\
30	4.69004275632093\\
35	4.74523370403438\\
40	4.79142161642481\\
40	6.33049009016696\\
35	6.2885872912324\\
30	6.19776957072846\\
25	6.12844000495712\\
20	5.95623242767067\\
15	5.42329713601741\\
10	4.57041649189863\\
5	2.83945537341837\\
0	0.527774907259016\\
-5	-1.62265079546942\\
-10	-2.82593115757274\\
-15	-3.09651525175571\\
-20	-2.85618835616394\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-3.80256107868492\\
-15	-4.08857647440982\\
-10	-3.92490564916636\\
-5	-2.95104386390443\\
0	-0.97379864438495\\
5	1.45146427717365\\
10	2.97705817909892\\
15	3.90754321619714\\
20	4.36305106218102\\
25	4.55604693792719\\
30	4.69004275632093\\
35	4.74523370403438\\
40	4.79142161642481\\
}; \label{TASLP_ISCLP_Casc_SNR_37} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-2.85618835616394\\
-15	-3.09651525175571\\
-10	-2.82593115757274\\
-5	-1.62265079546942\\
0	0.527774907259016\\
5	2.83945537341837\\
10	4.57041649189863\\
15	5.42329713601741\\
20	5.95623242767067\\
25	6.12844000495712\\
30	6.19776957072846\\
35	6.2885872912324\\
40	6.33049009016696\\
}; \label{TASLP_ISCLP_Casc_SNR_38} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	-3.34604446885361\\
-15	-3.60549897409574\\
-10	-3.40274411363645\\
-5	-2.22022611940508\\
0	-0.0870180613760024\\
5	2.15277568933586\\
10	3.84918876947762\\
15	4.76348223902024\\
20	5.18267345223655\\
25	5.41803507306495\\
30	5.50723405776421\\
35	5.54830656112595\\
40	5.55219610301142\\
}; \label{TASLP_ISCLP_Casc_SNR_39} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	-3.34604446885361\\
-10	-3.40274411363645\\
0	-0.0870180613760024\\
10	3.84918876947762\\
20	5.18267345223655\\
30	5.50723405776421\\
40	5.55219610301142\\
}; \label{TASLP_ISCLP_Casc_SNR_40} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	-3.34604446885361\\
}; \label{TASLP_ISCLP_Casc_SNR_41} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.159\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-20,
xmax=40,
xtick={-20, -10,   0,  10,  20,  30,  40},
xlabel={\small{$\mathit{SNR}/$\si{dB}}},
ymin=4,
ymax=8,
ytick={3,5,7},
yticklabels={{$3$},{$5$},{$7$}},
ylabel={\small{$\mathit{CD}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(d)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
25	4\\
25	8\\
25	nan\\
-20	5\\
40	5\\
nan	5\\
-20	6\\
40	6\\
nan	6\\
-20	7\\
40	7\\
nan	7\\
-20	8\\
40	8\\
nan	8\\
}; \label{TASLP_ISCLP_Casc_SNR_42} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
-20	6.97554983656305\\
-15	6.88906059006093\\
-10	6.7228509558601\\
-5	6.5696973323535\\
0	6.30056676057317\\
5	6.08522160389833\\
10	5.91395240497718\\
15	5.79045446023561\\
20	5.69958180867366\\
25	5.67262772456697\\
30	5.6823310803434\\
35	5.6898260413483\\
40	5.68690250079368\\
40	6.1178470464204\\
35	6.11984873342671\\
30	6.12553575120533\\
25	6.14181291880589\\
20	6.17519902127111\\
15	6.25152360548264\\
10	6.37642521207373\\
5	6.5917014586799\\
0	6.81325573541745\\
-5	7.05858789243779\\
-10	7.23520913929277\\
-15	7.39020003833265\\
-20	7.45471678575662\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	6.97554983656305\\
-15	6.88906059006093\\
-10	6.7228509558601\\
-5	6.5696973323535\\
0	6.30056676057317\\
5	6.08522160389833\\
10	5.91395240497718\\
15	5.79045446023561\\
20	5.69958180867366\\
25	5.67262772456697\\
30	5.6823310803434\\
35	5.6898260413483\\
40	5.68690250079368\\
}; \label{TASLP_ISCLP_Casc_SNR_43} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.45471678575662\\
-15	7.39020003833265\\
-10	7.23520913929277\\
-5	7.05858789243779\\
0	6.81325573541745\\
5	6.5917014586799\\
10	6.37642521207373\\
15	6.25152360548264\\
20	6.17519902127111\\
25	6.14181291880589\\
30	6.12553575120533\\
35	6.11984873342671\\
40	6.1178470464204\\
}; \label{TASLP_ISCLP_Casc_SNR_44} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	7.25826434097731\\
-15	7.12446979759016\\
-10	6.9359461199122\\
-5	6.73702569371319\\
0	6.54252664110591\\
5	6.31875869989571\\
10	6.15943716734317\\
15	6.04580977752937\\
20	5.97462292327736\\
25	5.93526718672837\\
30	5.91870143593736\\
35	5.91256604345441\\
40	5.906819392106\\
}; \label{TASLP_ISCLP_Casc_SNR_45} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	6.89093152825195\\
-15	6.78611273587873\\
-10	6.54678878629819\\
-5	6.21889190551496\\
0	5.86890442700867\\
5	5.48293778978667\\
10	5.16784386636632\\
15	4.93332368956605\\
20	4.79506945722013\\
25	4.70660065750171\\
30	4.67164946667117\\
35	4.65252959424477\\
40	4.64172373661295\\
40	5.05138045030408\\
35	5.05730028318496\\
30	5.09227176756649\\
25	5.14287253967272\\
20	5.23721566357501\\
15	5.38947751968728\\
10	5.634355531514\\
5	5.98774462399612\\
0	6.39133228627872\\
-5	6.75514436416452\\
-10	7.09459206817206\\
-15	7.30080526147862\\
-20	7.41370604411785\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	6.89093152825195\\
-15	6.78611273587873\\
-10	6.54678878629819\\
-5	6.21889190551496\\
0	5.86890442700867\\
5	5.48293778978667\\
10	5.16784386636632\\
15	4.93332368956605\\
20	4.79506945722013\\
25	4.70660065750171\\
30	4.67164946667117\\
35	4.65252959424477\\
40	4.64172373661295\\
}; \label{TASLP_ISCLP_Casc_SNR_46} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.41370604411785\\
-15	7.30080526147862\\
-10	7.09459206817206\\
-5	6.75514436416452\\
0	6.39133228627872\\
5	5.98774462399612\\
10	5.634355531514\\
15	5.38947751968728\\
20	5.23721566357501\\
25	5.14287253967272\\
30	5.09227176756649\\
35	5.05730028318496\\
40	5.05138045030408\\
}; \label{TASLP_ISCLP_Casc_SNR_47} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	7.1403570858197\\
-15	6.99109071002516\\
-10	6.76314934886318\\
-5	6.41844898005166\\
0	6.03671886603278\\
5	5.67060460934429\\
10	5.3794885922023\\
15	5.1518973321915\\
20	5.02761762817287\\
25	4.94478778458454\\
30	4.9045909484101\\
35	4.89006920264703\\
40	4.88191279298275\\
}; \label{TASLP_ISCLP_Casc_SNR_48} 
\addplot [color=mycolor1,mark size=3.1pt,only marks,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	6.99109071002516\\
-5	6.41844898005166\\
5	5.67060460934429\\
15	5.1518973321915\\
25	4.94478778458454\\
35	4.89006920264703\\
}; \label{TASLP_ISCLP_Casc_SNR_49} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=3.1pt,mark=triangle*,mark options={solid,rotate=180,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	6.99109071002516\\
}; \label{TASLP_ISCLP_Casc_SNR_50} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	7.1018232734196\\
-15	6.87796782974333\\
-10	6.52680329105367\\
-5	6.05575735862563\\
0	5.56380586525219\\
5	5.05082454989049\\
10	4.64518214900705\\
15	4.36260027467639\\
20	4.21003656871745\\
25	4.13016307205508\\
30	4.07353167327693\\
35	4.05899030347071\\
40	4.05613666862377\\
40	4.45411269226906\\
35	4.46089894657883\\
30	4.49985632534866\\
25	4.55560074335136\\
20	4.65056584464143\\
15	4.85435548374322\\
10	5.1379527106435\\
5	5.54947788023829\\
0	6.08092094002442\\
-5	6.5964999518436\\
-10	7.10120886909536\\
-15	7.41222664720501\\
-20	7.59483220694891\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.1018232734196\\
-15	6.87796782974333\\
-10	6.52680329105367\\
-5	6.05575735862563\\
0	5.56380586525219\\
5	5.05082454989049\\
10	4.64518214900705\\
15	4.36260027467639\\
20	4.21003656871745\\
25	4.13016307205508\\
30	4.07353167327693\\
35	4.05899030347071\\
40	4.05613666862377\\
}; \label{TASLP_ISCLP_Casc_SNR_51} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.59483220694891\\
-15	7.41222664720501\\
-10	7.10120886909536\\
-5	6.5964999518436\\
0	6.08092094002442\\
5	5.54947788023829\\
10	5.1379527106435\\
15	4.85435548374322\\
20	4.65056584464143\\
25	4.55560074335136\\
30	4.49985632534866\\
35	4.46089894657883\\
40	4.45411269226906\\
}; \label{TASLP_ISCLP_Casc_SNR_52} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	7.34749613066248\\
-15	7.09796908133681\\
-10	6.75105810835381\\
-5	6.28538856132782\\
0	5.77049842554375\\
5	5.2852748892671\\
10	4.87007627178623\\
15	4.62189039248429\\
20	4.45316920109722\\
25	4.35494365824171\\
30	4.30810458283768\\
35	4.28058345143248\\
40	4.26228041920799\\
}; \label{TASLP_ISCLP_Casc_SNR_53} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	7.34749613066248\\
-10	6.75105810835381\\
0	5.77049842554375\\
10	4.87007627178623\\
20	4.45316920109722\\
30	4.30810458283768\\
40	4.26228041920799\\
}; \label{TASLP_ISCLP_Casc_SNR_54} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	7.34749613066248\\
}; \label{TASLP_ISCLP_Casc_SNR_55} 
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_ISCLP_altKF_CONV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.171\fheight,
at={(0\fwidth,0.51\fheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=17.5,
xtick={\empty},
ymin=0,
ymax=0.625,
ytick={0,0.25,0.5},
yticklabels={{$0$},{$0.25$},{$0.5$}},
ylabel={\small{$\Delta\mathit{PESQ}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.125\\
17.5	0.125\\
nan	0.125\\
1	0.375\\
17.5	0.375\\
nan	0.375\\
1	0.625\\
17.5	0.625\\
nan	0.625\\
}; \label{TASLP_ISCLP_altKF_CONV_0} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8	0\\
8	0.625\\
8	nan\\
1	0.25\\
17.5	0.25\\
nan	0.25\\
1	0.5\\
17.5	0.5\\
nan	0.5\\
}; \label{TASLP_ISCLP_altKF_CONV_1} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.1575\\
1.5	0.188\\
2	0.202\\
2.5	0.2235\\
3	0.2265\\
3.5	0.23475\\
4	0.23\\
4.5	0.228\\
5	0.212\\
5.5	0.24\\
6	0.2295\\
6.5	0.21275\\
7	0.174\\
7.5	0.1595\\
8	0.15\\
8.5	0.10125\\
9	0.115\\
9.5	0.1265\\
10	0.1435\\
10.5	0.16475\\
11	0.1615\\
11.5	0.166\\
12	0.17475\\
12.5	0.187\\
13	0.1715\\
13.5	0.1875\\
14	0.185\\
14.5	0.1915\\
15	0.1995\\
15.5	0.2095\\
16	0.19925\\
16.5	0.1915\\
17	0.1925\\
17.5	0.18\\
18	0.15125\\
18.5	0.112\\
18.5	0.247\\
18	0.28875\\
17.5	0.316\\
17	0.309\\
16.5	0.3155\\
16	0.33675\\
15.5	0.3345\\
15	0.3385\\
14.5	0.324\\
14	0.302\\
13.5	0.305\\
13	0.278\\
12.5	0.2915\\
12	0.283\\
11.5	0.284\\
11	0.254\\
10.5	0.27025\\
10	0.253\\
9.5	0.2225\\
9	0.201\\
8.5	0.2125\\
8	0.239\\
7.5	0.2785\\
7	0.2955\\
6.5	0.35975\\
6	0.344\\
5.5	0.3465\\
5	0.346\\
4.5	0.353\\
4	0.36075\\
3.5	0.331\\
3	0.32875\\
2.5	0.35275\\
2	0.355\\
1.5	0.311\\
1	0.304\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.1575\\
1.5	0.188\\
2	0.202\\
2.5	0.2235\\
3	0.2265\\
3.5	0.23475\\
4	0.23\\
4.5	0.228\\
5	0.212\\
5.5	0.24\\
6	0.2295\\
6.5	0.21275\\
7	0.174\\
7.5	0.1595\\
8	0.15\\
8.5	0.10125\\
9	0.115\\
9.5	0.1265\\
10	0.1435\\
10.5	0.16475\\
11	0.1615\\
11.5	0.166\\
12	0.17475\\
12.5	0.187\\
13	0.1715\\
13.5	0.1875\\
14	0.185\\
14.5	0.1915\\
15	0.1995\\
15.5	0.2095\\
16	0.19925\\
16.5	0.1915\\
17	0.1925\\
17.5	0.18\\
18	0.15125\\
18.5	0.112\\
}; \label{TASLP_ISCLP_altKF_CONV_2} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.304\\
1.5	0.311\\
2	0.355\\
2.5	0.35275\\
3	0.32875\\
3.5	0.331\\
4	0.36075\\
4.5	0.353\\
5	0.346\\
5.5	0.3465\\
6	0.344\\
6.5	0.35975\\
7	0.2955\\
7.5	0.2785\\
8	0.239\\
8.5	0.2125\\
9	0.201\\
9.5	0.2225\\
10	0.253\\
10.5	0.27025\\
11	0.254\\
11.5	0.284\\
12	0.283\\
12.5	0.2915\\
13	0.278\\
13.5	0.305\\
14	0.302\\
14.5	0.324\\
15	0.3385\\
15.5	0.3345\\
16	0.33675\\
16.5	0.3155\\
17	0.309\\
17.5	0.316\\
18	0.28875\\
18.5	0.247\\
}; \label{TASLP_ISCLP_altKF_CONV_3} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	0.225\\
1.5	0.251\\
2	0.273\\
2.5	0.262\\
3	0.279\\
3.5	0.28\\
4	0.295\\
4.5	0.279\\
5	0.276\\
5.5	0.289\\
6	0.295\\
6.5	0.262\\
7	0.2325\\
7.5	0.2105\\
8	0.196\\
8.5	0.154\\
9	0.1525\\
9.5	0.1765\\
10	0.1985\\
10.5	0.216\\
11	0.2095\\
11.5	0.234\\
12	0.228\\
12.5	0.231\\
13	0.229\\
13.5	0.253\\
14	0.238\\
14.5	0.26\\
15	0.2615\\
15.5	0.2765\\
16	0.263\\
16.5	0.241\\
17	0.252\\
17.5	0.2515\\
18	0.219\\
18.5	0.1685\\
}; \label{TASLP_ISCLP_altKF_CONV_4} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.292\\
1.5	0.316\\
2	0.349\\
2.5	0.341\\
3	0.351\\
3.5	0.35275\\
4	0.34\\
4.5	0.3455\\
5	0.3375\\
5.5	0.3245\\
6	0.325\\
6.5	0.316\\
7	0.256\\
7.5	0.2575\\
8	0.263\\
8.5	0.2565\\
9	0.27125\\
9.5	0.27\\
10	0.2815\\
10.5	0.2865\\
11	0.2885\\
11.5	0.31425\\
12	0.32075\\
12.5	0.3075\\
13	0.2975\\
13.5	0.3045\\
14	0.3045\\
14.5	0.291\\
15	0.299\\
15.5	0.325\\
16	0.34275\\
16.5	0.319\\
17	0.312\\
17.5	0.29325\\
18	0.26125\\
18.5	0.189\\
18.5	0.354\\
18	0.41025\\
17.5	0.46675\\
17	0.4755\\
16.5	0.4465\\
16	0.4775\\
15.5	0.4495\\
15	0.468\\
14.5	0.461\\
14	0.454\\
13.5	0.441\\
13	0.437\\
12.5	0.48675\\
12	0.486\\
11.5	0.4875\\
11	0.4195\\
10.5	0.458\\
10	0.4355\\
9.5	0.401\\
9	0.38025\\
8.5	0.39425\\
8	0.3945\\
7.5	0.4\\
7	0.4105\\
6.5	0.473\\
6	0.4975\\
5.5	0.5005\\
5	0.48\\
4.5	0.48525\\
4	0.5045\\
3.5	0.48325\\
3	0.471\\
2.5	0.4955\\
2	0.48675\\
1.5	0.466\\
1	0.41725\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.292\\
1.5	0.316\\
2	0.349\\
2.5	0.341\\
3	0.351\\
3.5	0.35275\\
4	0.34\\
4.5	0.3455\\
5	0.3375\\
5.5	0.3245\\
6	0.325\\
6.5	0.316\\
7	0.256\\
7.5	0.2575\\
8	0.263\\
8.5	0.2565\\
9	0.27125\\
9.5	0.27\\
10	0.2815\\
10.5	0.2865\\
11	0.2885\\
11.5	0.31425\\
12	0.32075\\
12.5	0.3075\\
13	0.2975\\
13.5	0.3045\\
14	0.3045\\
14.5	0.291\\
15	0.299\\
15.5	0.325\\
16	0.34275\\
16.5	0.319\\
17	0.312\\
17.5	0.29325\\
18	0.26125\\
18.5	0.189\\
}; \label{TASLP_ISCLP_altKF_CONV_5} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.41725\\
1.5	0.466\\
2	0.48675\\
2.5	0.4955\\
3	0.471\\
3.5	0.48325\\
4	0.5045\\
4.5	0.48525\\
5	0.48\\
5.5	0.5005\\
6	0.4975\\
6.5	0.473\\
7	0.4105\\
7.5	0.4\\
8	0.3945\\
8.5	0.39425\\
9	0.38025\\
9.5	0.401\\
10	0.4355\\
10.5	0.458\\
11	0.4195\\
11.5	0.4875\\
12	0.486\\
12.5	0.48675\\
13	0.437\\
13.5	0.441\\
14	0.454\\
14.5	0.461\\
15	0.468\\
15.5	0.4495\\
16	0.4775\\
16.5	0.4465\\
17	0.4755\\
17.5	0.46675\\
18	0.41025\\
18.5	0.354\\
}; \label{TASLP_ISCLP_altKF_CONV_6} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	0.36\\
1.5	0.3855\\
2	0.409\\
2.5	0.4215\\
3	0.3945\\
3.5	0.407\\
4	0.41\\
4.5	0.396\\
5	0.4055\\
5.5	0.428\\
6	0.416\\
6.5	0.3985\\
7	0.327\\
7.5	0.3185\\
8	0.327\\
8.5	0.317\\
9	0.329\\
9.5	0.349\\
10	0.3635\\
10.5	0.357\\
11	0.3665\\
11.5	0.405\\
12	0.395\\
12.5	0.39\\
13	0.374\\
13.5	0.368\\
14	0.383\\
14.5	0.3775\\
15	0.3595\\
15.5	0.383\\
16	0.389\\
16.5	0.377\\
17	0.3775\\
17.5	0.369\\
18	0.328\\
18.5	0.266\\
}; \label{TASLP_ISCLP_altKF_CONV_7} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.409\\
4	0.41\\
6	0.416\\
8	0.327\\
10	0.3635\\
12	0.395\\
14	0.383\\
16	0.389\\
18	0.328\\
}; \label{TASLP_ISCLP_altKF_CONV_8} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.409\\
}; \label{TASLP_ISCLP_altKF_CONV_9} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.17\\
1.5	0.253\\
2	0.292\\
2.5	0.3325\\
3	0.332\\
3.5	0.33975\\
4	0.391\\
4.5	0.37125\\
5	0.3835\\
5.5	0.3895\\
6	0.4095\\
6.5	0.377\\
7	0.316\\
7.5	0.283\\
8	0.2885\\
8.5	0.256\\
9	0.257\\
9.5	0.272\\
10	0.2775\\
10.5	0.28575\\
11	0.2945\\
11.5	0.3205\\
12	0.3225\\
12.5	0.329\\
13	0.338\\
13.5	0.319\\
14	0.3285\\
14.5	0.32625\\
15	0.3095\\
15.5	0.365\\
16	0.363\\
16.5	0.3315\\
17	0.33275\\
17.5	0.32875\\
18	0.29125\\
18.5	0.2215\\
18.5	0.386\\
18	0.433\\
17.5	0.50225\\
17	0.48875\\
16.5	0.4745\\
16	0.4795\\
15.5	0.495\\
15	0.493\\
14.5	0.495\\
14	0.4995\\
13.5	0.479\\
13	0.481\\
12.5	0.5065\\
12	0.49325\\
11.5	0.496\\
11	0.442\\
10.5	0.4595\\
10	0.4495\\
9.5	0.4265\\
9	0.3945\\
8.5	0.402\\
8	0.4095\\
7.5	0.43\\
7	0.4595\\
6.5	0.5285\\
6	0.527\\
5.5	0.531\\
5	0.52425\\
4.5	0.516\\
4	0.5215\\
3.5	0.50525\\
3	0.47775\\
2.5	0.4605\\
2	0.428\\
1.5	0.389\\
1	0.3055\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.17\\
1.5	0.253\\
2	0.292\\
2.5	0.3325\\
3	0.332\\
3.5	0.33975\\
4	0.391\\
4.5	0.37125\\
5	0.3835\\
5.5	0.3895\\
6	0.4095\\
6.5	0.377\\
7	0.316\\
7.5	0.283\\
8	0.2885\\
8.5	0.256\\
9	0.257\\
9.5	0.272\\
10	0.2775\\
10.5	0.28575\\
11	0.2945\\
11.5	0.3205\\
12	0.3225\\
12.5	0.329\\
13	0.338\\
13.5	0.319\\
14	0.3285\\
14.5	0.32625\\
15	0.3095\\
15.5	0.365\\
16	0.363\\
16.5	0.3315\\
17	0.33275\\
17.5	0.32875\\
18	0.29125\\
18.5	0.2215\\
}; \label{TASLP_ISCLP_altKF_CONV_10} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.3055\\
1.5	0.389\\
2	0.428\\
2.5	0.4605\\
3	0.47775\\
3.5	0.50525\\
4	0.5215\\
4.5	0.516\\
5	0.52425\\
5.5	0.531\\
6	0.527\\
6.5	0.5285\\
7	0.4595\\
7.5	0.43\\
8	0.4095\\
8.5	0.402\\
9	0.3945\\
9.5	0.4265\\
10	0.4495\\
10.5	0.4595\\
11	0.442\\
11.5	0.496\\
12	0.49325\\
12.5	0.5065\\
13	0.481\\
13.5	0.479\\
14	0.4995\\
14.5	0.495\\
15	0.493\\
15.5	0.495\\
16	0.4795\\
16.5	0.4745\\
17	0.48875\\
17.5	0.50225\\
18	0.433\\
18.5	0.386\\
}; \label{TASLP_ISCLP_altKF_CONV_11} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	0.246\\
1.5	0.308\\
2	0.372\\
2.5	0.389\\
3	0.406\\
3.5	0.435\\
4	0.461\\
4.5	0.463\\
5	0.447\\
5.5	0.4555\\
6	0.4615\\
6.5	0.459\\
7	0.38\\
7.5	0.3535\\
8	0.346\\
8.5	0.3245\\
9	0.3375\\
9.5	0.3475\\
10	0.348\\
10.5	0.369\\
11	0.3595\\
11.5	0.404\\
12	0.403\\
12.5	0.404\\
13	0.4055\\
13.5	0.4075\\
14	0.411\\
14.5	0.41\\
15	0.413\\
15.5	0.4325\\
16	0.414\\
16.5	0.399\\
17	0.422\\
17.5	0.434\\
18	0.368\\
18.5	0.305\\
}; \label{TASLP_ISCLP_altKF_CONV_12} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
1	0.246\\
3	0.406\\
5	0.447\\
7	0.38\\
9	0.3375\\
11	0.3595\\
13	0.4055\\
15	0.413\\
17	0.422\\
}; \label{TASLP_ISCLP_altKF_CONV_13} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
1	0.246\\
}; \label{TASLP_ISCLP_altKF_CONV_14} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.12\fheight,
at={(0\fwidth,0.359\fheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=17.5,
xtick={\empty},
ymin=-0.05,
ymax=0.15,
ytick={0,0.1},
yticklabels={{$0$},{$0.1$}},
ylabel={\small{$\Delta\mathit{STOI}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.05\\
17.5	0.05\\
nan	0.05\\
1	0.15\\
17.5	0.15\\
nan	0.15\\
}; \label{TASLP_ISCLP_altKF_CONV_15} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8	-0.05\\
8	0.15\\
8	nan\\
1	0\\
17.5	0\\
nan	0\\
1	0.1\\
17.5	0.1\\
nan	0.1\\
}; \label{TASLP_ISCLP_altKF_CONV_16} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.00351652997387175\\
1.5	0.00667809482517673\\
2	0.00933422779295956\\
2.5	0.0131462591771834\\
3	0.0155016433798279\\
3.5	0.0171524986806512\\
4	0.0179314143185809\\
4.5	0.0182303986681437\\
5	0.0204833177409399\\
5.5	0.0210536222694842\\
6	0.0186391587352257\\
6.5	0.0150148911024338\\
7	0.0201935673885097\\
7.5	0.0082348516292462\\
8	-0.0100178505605957\\
8.5	-0.0247296531466858\\
9	-0.032449404659384\\
9.5	-0.0266975909893458\\
10	-0.0207060442258254\\
10.5	-0.0169093802860796\\
11	-0.0133159553694617\\
11.5	-0.00728952923957554\\
12	-0.0064880900809825\\
12.5	-0.00484035985984932\\
13	-0.00025074511792389\\
13.5	0.00307698655546368\\
14	0.00182406673931085\\
14.5	0.00435684765271904\\
15	0.00245281526529834\\
15.5	0.0022855364589297\\
16	0.00325117463260211\\
16.5	0.00442629692506313\\
17	0.00306932186139908\\
17.5	0.00448430613288742\\
18	0.00217735554383608\\
18.5	0.0018790149228553\\
18.5	0.0253287274255502\\
18	0.02270213627536\\
17.5	0.0185390026058995\\
17	0.0205156129070342\\
16.5	0.0232250665039924\\
16	0.0217326183498057\\
15.5	0.0235199560830306\\
15	0.0227338622528523\\
14.5	0.0217528564584178\\
14	0.0201235416894474\\
13.5	0.019709314854193\\
13	0.0176654028338152\\
12.5	0.0168097820690765\\
12	0.0155640760541223\\
11.5	0.0138667152683492\\
11	0.0111487137844171\\
10.5	0.00554642081855988\\
10	0.00109938069681409\\
9.5	-0.00119056736449552\\
9	-0.00881515583199205\\
8.5	0.00107185413260286\\
8	0.0172014312737192\\
7.5	0.0326989181576458\\
7	0.039507092431214\\
6.5	0.0399315114459337\\
6	0.0415069006534075\\
5.5	0.0405465874622697\\
5	0.0379132215953746\\
4.5	0.0388808794487689\\
4	0.0379748371436552\\
3.5	0.0380611927341802\\
3	0.0381137930861624\\
2.5	0.0348948402091516\\
2	0.0337885046174355\\
1.5	0.0303798978032637\\
1	0.0276959991662582\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.00351652997387175\\
1.5	0.00667809482517673\\
2	0.00933422779295956\\
2.5	0.0131462591771834\\
3	0.0155016433798279\\
3.5	0.0171524986806512\\
4	0.0179314143185809\\
4.5	0.0182303986681437\\
5	0.0204833177409399\\
5.5	0.0210536222694842\\
6	0.0186391587352257\\
6.5	0.0150148911024338\\
7	0.0201935673885097\\
7.5	0.0082348516292462\\
8	-0.0100178505605957\\
8.5	-0.0247296531466858\\
9	-0.032449404659384\\
9.5	-0.0266975909893458\\
10	-0.0207060442258254\\
10.5	-0.0169093802860796\\
11	-0.0133159553694617\\
11.5	-0.00728952923957554\\
12	-0.0064880900809825\\
12.5	-0.00484035985984932\\
13	-0.00025074511792389\\
13.5	0.00307698655546368\\
14	0.00182406673931085\\
14.5	0.00435684765271904\\
15	0.00245281526529834\\
15.5	0.0022855364589297\\
16	0.00325117463260211\\
16.5	0.00442629692506313\\
17	0.00306932186139908\\
17.5	0.00448430613288742\\
18	0.00217735554383608\\
18.5	0.0018790149228553\\
}; \label{TASLP_ISCLP_altKF_CONV_17} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.0276959991662582\\
1.5	0.0303798978032637\\
2	0.0337885046174355\\
2.5	0.0348948402091516\\
3	0.0381137930861624\\
3.5	0.0380611927341802\\
4	0.0379748371436552\\
4.5	0.0388808794487689\\
5	0.0379132215953746\\
5.5	0.0405465874622697\\
6	0.0415069006534075\\
6.5	0.0399315114459337\\
7	0.039507092431214\\
7.5	0.0326989181576458\\
8	0.0172014312737192\\
8.5	0.00107185413260286\\
9	-0.00881515583199205\\
9.5	-0.00119056736449552\\
10	0.00109938069681409\\
10.5	0.00554642081855988\\
11	0.0111487137844171\\
11.5	0.0138667152683492\\
12	0.0155640760541223\\
12.5	0.0168097820690765\\
13	0.0176654028338152\\
13.5	0.019709314854193\\
14	0.0201235416894474\\
14.5	0.0217528564584178\\
15	0.0227338622528523\\
15.5	0.0235199560830306\\
16	0.0217326183498057\\
16.5	0.0232250665039924\\
17	0.0205156129070342\\
17.5	0.0185390026058995\\
18	0.02270213627536\\
18.5	0.0253287274255502\\
}; \label{TASLP_ISCLP_altKF_CONV_18} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	0.015611913278631\\
1.5	0.0194481578589664\\
2	0.0225988016921455\\
2.5	0.0266890687216131\\
3	0.0286056587861338\\
3.5	0.0264066911123883\\
4	0.0266723715645944\\
4.5	0.0275635836127434\\
5	0.0289755299462441\\
5.5	0.029351039898008\\
6	0.0298602638654405\\
6.5	0.029198054871343\\
7	0.0279066508404751\\
7.5	0.019687790679091\\
8	0.00187187072814854\\
8.5	-0.014517340700355\\
9	-0.0204683469446804\\
9.5	-0.0152368094665126\\
10	-0.0121343603007567\\
10.5	-0.00652537404596443\\
11	-0.00201869933920068\\
11.5	0.00229054158665226\\
12	0.00555471240771205\\
12.5	0.0076037186249876\\
13	0.00938795339627252\\
13.5	0.00907783933969958\\
14	0.0123039616630111\\
14.5	0.0130987628376623\\
15	0.012389529056893\\
15.5	0.0122208691232142\\
16	0.013727869103199\\
16.5	0.0139907388555908\\
17	0.0129760761645787\\
17.5	0.0120101445177653\\
18	0.0122283918889287\\
18.5	0.014810737147584\\
}; \label{TASLP_ISCLP_altKF_CONV_19} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.0457995202511757\\
1.5	0.0536059945721915\\
2	0.0582591940593231\\
2.5	0.0645751748654401\\
3	0.0656970249254932\\
3.5	0.0665008472493926\\
4	0.0636749233979065\\
4.5	0.065128234314626\\
5	0.0625493620212979\\
5.5	0.0622260454587407\\
6	0.0614339067607337\\
6.5	0.0626110701739787\\
7	0.0660115037325055\\
7.5	0.0603657484087135\\
8	0.0445263606203213\\
8.5	0.0335483544379113\\
9	0.0289618060220958\\
9.5	0.0338321631740019\\
10	0.0368515026210583\\
10.5	0.0383868671999586\\
11	0.0381454907376173\\
11.5	0.0413108816146561\\
12	0.0432757173005456\\
12.5	0.0474081980459156\\
13	0.0471502281023887\\
13.5	0.0461823455106068\\
14	0.0458953746833751\\
14.5	0.0513951014354628\\
15	0.0474669214704422\\
15.5	0.0462339700031635\\
16	0.0450821005383427\\
16.5	0.0444805518585093\\
17	0.0458090990986624\\
17.5	0.0424041550913908\\
18	0.0452848107500721\\
18.5	0.0460908599252456\\
18.5	0.0726787870411171\\
18	0.0707713761096171\\
17.5	0.0667312647177252\\
17	0.0663901393165375\\
16.5	0.071315654100626\\
16	0.0719209815457905\\
15.5	0.069640594634639\\
15	0.0694744848622773\\
14.5	0.0729694574241687\\
14	0.071088498037427\\
13.5	0.0707705003509666\\
13	0.0669739404448786\\
12.5	0.0647887020273047\\
12	0.0622511373655944\\
11.5	0.0608417654062568\\
11	0.061857729258713\\
10.5	0.06377329276243\\
10	0.0613614008742379\\
9.5	0.05611339689221\\
9	0.0512308789223012\\
8.5	0.0589149338216104\\
8	0.0745596726995461\\
7.5	0.0867709853941463\\
7	0.0933756746841234\\
6.5	0.0889445211480376\\
6	0.0944770695138535\\
5.5	0.09435354568448\\
5	0.090935441238047\\
4.5	0.0897744379692768\\
4	0.0908422186537192\\
3.5	0.0940529787807904\\
3	0.0932950046428797\\
2.5	0.0887560046088466\\
2	0.0842914210410665\\
1.5	0.0839457217527552\\
1	0.0753381443770435\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.0457995202511757\\
1.5	0.0536059945721915\\
2	0.0582591940593231\\
2.5	0.0645751748654401\\
3	0.0656970249254932\\
3.5	0.0665008472493926\\
4	0.0636749233979065\\
4.5	0.065128234314626\\
5	0.0625493620212979\\
5.5	0.0622260454587407\\
6	0.0614339067607337\\
6.5	0.0626110701739787\\
7	0.0660115037325055\\
7.5	0.0603657484087135\\
8	0.0445263606203213\\
8.5	0.0335483544379113\\
9	0.0289618060220958\\
9.5	0.0338321631740019\\
10	0.0368515026210583\\
10.5	0.0383868671999586\\
11	0.0381454907376173\\
11.5	0.0413108816146561\\
12	0.0432757173005456\\
12.5	0.0474081980459156\\
13	0.0471502281023887\\
13.5	0.0461823455106068\\
14	0.0458953746833751\\
14.5	0.0513951014354628\\
15	0.0474669214704422\\
15.5	0.0462339700031635\\
16	0.0450821005383427\\
16.5	0.0444805518585093\\
17	0.0458090990986624\\
17.5	0.0424041550913908\\
18	0.0452848107500721\\
18.5	0.0460908599252456\\
}; \label{TASLP_ISCLP_altKF_CONV_20} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.0753381443770435\\
1.5	0.0839457217527552\\
2	0.0842914210410665\\
2.5	0.0887560046088466\\
3	0.0932950046428797\\
3.5	0.0940529787807904\\
4	0.0908422186537192\\
4.5	0.0897744379692768\\
5	0.090935441238047\\
5.5	0.09435354568448\\
6	0.0944770695138535\\
6.5	0.0889445211480376\\
7	0.0933756746841234\\
7.5	0.0867709853941463\\
8	0.0745596726995461\\
8.5	0.0589149338216104\\
9	0.0512308789223012\\
9.5	0.05611339689221\\
10	0.0613614008742379\\
10.5	0.06377329276243\\
11	0.061857729258713\\
11.5	0.0608417654062568\\
12	0.0622511373655944\\
12.5	0.0647887020273047\\
13	0.0669739404448786\\
13.5	0.0707705003509666\\
14	0.071088498037427\\
14.5	0.0729694574241687\\
15	0.0694744848622773\\
15.5	0.069640594634639\\
16	0.0719209815457905\\
16.5	0.071315654100626\\
17	0.0663901393165375\\
17.5	0.0667312647177252\\
18	0.0707713761096171\\
18.5	0.0726787870411171\\
}; \label{TASLP_ISCLP_altKF_CONV_21} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	0.0617083638453982\\
1.5	0.070077898014013\\
2	0.0719225453107032\\
2.5	0.0734026847286239\\
3	0.0764603118874299\\
3.5	0.0785936411159862\\
4	0.0775780146001958\\
4.5	0.0766659747813001\\
5	0.0791714000343386\\
5.5	0.0785438543093123\\
6	0.0754564122922612\\
6.5	0.0733278085437062\\
7	0.077583169767062\\
7.5	0.0731204005700333\\
8	0.0583126211005618\\
8.5	0.0486419427268435\\
9	0.0416989654721268\\
9.5	0.0445354413276062\\
10	0.0481464180973025\\
10.5	0.0480573052779236\\
11	0.0500427838269583\\
11.5	0.0493727075174164\\
12	0.0523559289028426\\
12.5	0.05447337025865\\
13	0.0572247302535441\\
13.5	0.058012540950476\\
14	0.0576332867250839\\
14.5	0.0604738611317637\\
15	0.0580538017188848\\
15.5	0.0585887315635893\\
16	0.0550675945511733\\
16.5	0.0554095656793209\\
17	0.0552345920040971\\
17.5	0.0522272474571649\\
18	0.0581134124060307\\
18.5	0.0575994325979526\\
}; \label{TASLP_ISCLP_altKF_CONV_22} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.0719225453107032\\
4	0.0775780146001958\\
6	0.0754564122922612\\
8	0.0583126211005618\\
10	0.0481464180973025\\
12	0.0523559289028426\\
14	0.0576332867250839\\
16	0.0550675945511733\\
18	0.0581134124060307\\
}; \label{TASLP_ISCLP_altKF_CONV_23} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.0719225453107032\\
}; \label{TASLP_ISCLP_altKF_CONV_24} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	0.020561742862764\\
1.5	0.0424625686266823\\
2	0.0571648194602341\\
2.5	0.0690175677802435\\
3	0.0736271646545487\\
3.5	0.0754081228996215\\
4	0.0750155520193645\\
4.5	0.0734553355718756\\
5	0.0724137232547847\\
5.5	0.0710019982510103\\
6	0.0705059613971518\\
6.5	0.0728095574264719\\
7	0.0767088108224457\\
7.5	0.0689828868865091\\
8	0.0461536813038274\\
8.5	0.0272167127841477\\
9	0.0216148313906778\\
9.5	0.0270239273695108\\
10	0.0340718123271286\\
10.5	0.0385297187200284\\
11	0.0410708194488423\\
11.5	0.0429512939317556\\
12	0.0465115961534251\\
12.5	0.0514899942880671\\
13	0.055247456472328\\
13.5	0.0544620145839855\\
14	0.052713219183059\\
14.5	0.0595386307314259\\
15	0.0580806811967902\\
15.5	0.0556088878752816\\
16	0.0512475249887877\\
16.5	0.0533813328980678\\
17	0.0552458107271295\\
17.5	0.0534898322158193\\
18	0.0573578326190049\\
18.5	0.058871386366248\\
18.5	0.0888456596492642\\
18	0.0874295774217912\\
17.5	0.0817692780783664\\
17	0.0834152780612308\\
16.5	0.0846481250493821\\
16	0.0849009061069322\\
15.5	0.0811805601926801\\
15	0.085156466296211\\
14.5	0.0872836624175285\\
14	0.0878228460784437\\
13.5	0.0837808508092823\\
13	0.0760317008704854\\
12.5	0.0755275651356274\\
12	0.0725267847990205\\
11.5	0.0658671557744753\\
11	0.0675626039036008\\
10.5	0.0672347265008554\\
10	0.0639353832647638\\
9.5	0.0538204170007458\\
9	0.048822847974519\\
8.5	0.0630593795009515\\
8	0.0821214146906244\\
7.5	0.102588760190547\\
7	0.113537499607053\\
6.5	0.10893668012629\\
6	0.110024932469088\\
5.5	0.113463416651893\\
5	0.10829178353188\\
4.5	0.108115404530625\\
4	0.109763235372163\\
3.5	0.107144978951663\\
3	0.102984665900546\\
2.5	0.0984231316104365\\
2	0.0909801504960066\\
1.5	0.0819482154774054\\
1	0.059868295865021\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.020561742862764\\
1.5	0.0424625686266823\\
2	0.0571648194602341\\
2.5	0.0690175677802435\\
3	0.0736271646545487\\
3.5	0.0754081228996215\\
4	0.0750155520193645\\
4.5	0.0734553355718756\\
5	0.0724137232547847\\
5.5	0.0710019982510103\\
6	0.0705059613971518\\
6.5	0.0728095574264719\\
7	0.0767088108224457\\
7.5	0.0689828868865091\\
8	0.0461536813038274\\
8.5	0.0272167127841477\\
9	0.0216148313906778\\
9.5	0.0270239273695108\\
10	0.0340718123271286\\
10.5	0.0385297187200284\\
11	0.0410708194488423\\
11.5	0.0429512939317556\\
12	0.0465115961534251\\
12.5	0.0514899942880671\\
13	0.055247456472328\\
13.5	0.0544620145839855\\
14	0.052713219183059\\
14.5	0.0595386307314259\\
15	0.0580806811967902\\
15.5	0.0556088878752816\\
16	0.0512475249887877\\
16.5	0.0533813328980678\\
17	0.0552458107271295\\
17.5	0.0534898322158193\\
18	0.0573578326190049\\
18.5	0.058871386366248\\
}; \label{TASLP_ISCLP_altKF_CONV_25} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	0.059868295865021\\
1.5	0.0819482154774054\\
2	0.0909801504960066\\
2.5	0.0984231316104365\\
3	0.102984665900546\\
3.5	0.107144978951663\\
4	0.109763235372163\\
4.5	0.108115404530625\\
5	0.10829178353188\\
5.5	0.113463416651893\\
6	0.110024932469088\\
6.5	0.10893668012629\\
7	0.113537499607053\\
7.5	0.102588760190547\\
8	0.0821214146906244\\
8.5	0.0630593795009515\\
9	0.048822847974519\\
9.5	0.0538204170007458\\
10	0.0639353832647638\\
10.5	0.0672347265008554\\
11	0.0675626039036008\\
11.5	0.0658671557744753\\
12	0.0725267847990205\\
12.5	0.0755275651356274\\
13	0.0760317008704854\\
13.5	0.0837808508092823\\
14	0.0878228460784437\\
14.5	0.0872836624175285\\
15	0.085156466296211\\
15.5	0.0811805601926801\\
16	0.0849009061069322\\
16.5	0.0846481250493821\\
17	0.0834152780612308\\
17.5	0.0817692780783664\\
18	0.0874295774217912\\
18.5	0.0888456596492642\\
}; \label{TASLP_ISCLP_altKF_CONV_26} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	0.0396149634312762\\
1.5	0.0651174148530229\\
2	0.0760261150250462\\
2.5	0.0814873166135031\\
3	0.0871185122734205\\
3.5	0.089863457794269\\
4	0.0905865479756173\\
4.5	0.0900028090426406\\
5	0.0896960426407884\\
5.5	0.0913396483105434\\
6	0.0912927402827172\\
6.5	0.0859204181981092\\
7	0.0897987084528185\\
7.5	0.0852633398166181\\
8	0.0626894676109954\\
8.5	0.0453411180427021\\
9	0.0344984932388958\\
9.5	0.0425378453762602\\
10	0.0488258202956581\\
10.5	0.0505582543188872\\
11	0.0557669425189028\\
11.5	0.0549072653167335\\
12	0.0588037892142037\\
12.5	0.0622824241364314\\
13	0.0650236916683213\\
13.5	0.0672507737037225\\
14	0.0705722066738397\\
14.5	0.0729158617575519\\
15	0.0709070532933353\\
15.5	0.0689365719392976\\
16	0.0666246249477124\\
16.5	0.0653151890912945\\
17	0.0666077524063693\\
17.5	0.065523484175085\\
18	0.0709312529286809\\
18.5	0.0711096242048639\\
}; \label{TASLP_ISCLP_altKF_CONV_27} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
1	0.0396149634312762\\
3	0.0871185122734205\\
5	0.0896960426407884\\
7	0.0897987084528185\\
9	0.0344984932388958\\
11	0.0557669425189028\\
13	0.0650236916683213\\
15	0.0709070532933353\\
17	0.0666077524063693\\
}; \label{TASLP_ISCLP_altKF_CONV_28} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
1	0.0396149634312762\\
}; \label{TASLP_ISCLP_altKF_CONV_29} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.137\fheight,
at={(0\fwidth,0.191\fheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=17.5,
xtick={\empty},
ymin=1.5,
ymax=7.5,
ytick={3,6},
yticklabels={{$3$},{$6$}},
ylabel={\small{$\Delta\mathit{SIR}^{\mathit{fws}}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(c)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	4.5\\
17.5	4.5\\
nan	4.5\\
1	7.5\\
17.5	7.5\\
nan	7.5\\
}; \label{TASLP_ISCLP_altKF_CONV_30} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8	1.5\\
8	7.5\\
8	nan\\
1	3\\
17.5	3\\
nan	3\\
1	6\\
17.5	6\\
nan	6\\
}; \label{TASLP_ISCLP_altKF_CONV_31} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.74145367592305\\
1.5	3.95340338778027\\
2	3.94152599391961\\
2.5	4.03774443130715\\
3	4.06478679749615\\
3.5	3.96445937378617\\
4	4.01866159200403\\
4.5	4.23480198739929\\
5	4.23740741260071\\
5.5	4.2417508798645\\
6	4.08575882681672\\
6.5	4.03819043384305\\
7	4.12262399693566\\
7.5	3.75661089975242\\
8	3.43350989212007\\
8.5	3.26891730104106\\
9	2.73452869082229\\
9.5	2.90227019670898\\
10	3.1858505534818\\
10.5	3.29464922669973\\
11	3.24537989409675\\
11.5	3.06094096905059\\
12	3.14852190419951\\
12.5	3.2870369058314\\
13	3.40365822218022\\
13.5	3.51238785841703\\
14	3.64890007628155\\
14.5	3.59972586742096\\
15	3.6050119885675\\
15.5	3.52295858935529\\
16	3.61247533192111\\
16.5	3.74090024993688\\
17	3.62647501815936\\
17.5	3.4696316335637\\
18	3.63037096748604\\
18.5	2.55936211338656\\
18.5	4.02960116191205\\
18	5.31806658641992\\
17.5	5.29719224108764\\
17	5.09108349557748\\
16.5	5.16946791067311\\
16	5.12254295135\\
15.5	5.25084077090426\\
15	5.17211961704521\\
14.5	5.00080989506145\\
14	5.08766264985713\\
13.5	4.78761966601181\\
13	4.67596263326083\\
12.5	4.53963336469777\\
12	4.77394086401423\\
11.5	4.69001543877546\\
11	4.52720117507725\\
10.5	4.63703171894686\\
10	4.31116484193223\\
9.5	4.32020998932505\\
9	4.2352757310692\\
8.5	4.67065440641108\\
8	4.95162799423479\\
7.5	5.34724970366181\\
7	5.61114284633336\\
6.5	5.52237366257359\\
6	5.53385178694836\\
5.5	5.68505991398145\\
5	5.71455833853152\\
4.5	5.55268353901392\\
4	5.55428371418167\\
3.5	5.50921318509205\\
3	5.48198407659033\\
2.5	5.37365530740858\\
2	5.41182082873481\\
1.5	5.47535080339373\\
1	5.11341141961011\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	3.74145367592305\\
1.5	3.95340338778027\\
2	3.94152599391961\\
2.5	4.03774443130715\\
3	4.06478679749615\\
3.5	3.96445937378617\\
4	4.01866159200403\\
4.5	4.23480198739929\\
5	4.23740741260071\\
5.5	4.2417508798645\\
6	4.08575882681672\\
6.5	4.03819043384305\\
7	4.12262399693566\\
7.5	3.75661089975242\\
8	3.43350989212007\\
8.5	3.26891730104106\\
9	2.73452869082229\\
9.5	2.90227019670898\\
10	3.1858505534818\\
10.5	3.29464922669973\\
11	3.24537989409675\\
11.5	3.06094096905059\\
12	3.14852190419951\\
12.5	3.2870369058314\\
13	3.40365822218022\\
13.5	3.51238785841703\\
14	3.64890007628155\\
14.5	3.59972586742096\\
15	3.6050119885675\\
15.5	3.52295858935529\\
16	3.61247533192111\\
16.5	3.74090024993688\\
17	3.62647501815936\\
17.5	3.4696316335637\\
18	3.63037096748604\\
18.5	2.55936211338656\\
}; \label{TASLP_ISCLP_altKF_CONV_32} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	5.11341141961011\\
1.5	5.47535080339373\\
2	5.41182082873481\\
2.5	5.37365530740858\\
3	5.48198407659033\\
3.5	5.50921318509205\\
4	5.55428371418167\\
4.5	5.55268353901392\\
5	5.71455833853152\\
5.5	5.68505991398145\\
6	5.53385178694836\\
6.5	5.52237366257359\\
7	5.61114284633336\\
7.5	5.34724970366181\\
8	4.95162799423479\\
8.5	4.67065440641108\\
9	4.2352757310692\\
9.5	4.32020998932505\\
10	4.31116484193223\\
10.5	4.63703171894686\\
11	4.52720117507725\\
11.5	4.69001543877546\\
12	4.77394086401423\\
12.5	4.53963336469777\\
13	4.67596263326083\\
13.5	4.78761966601181\\
14	5.08766264985713\\
14.5	5.00080989506145\\
15	5.17211961704521\\
15.5	5.25084077090426\\
16	5.12254295135\\
16.5	5.16946791067311\\
17	5.09108349557748\\
17.5	5.29719224108764\\
18	5.31806658641992\\
18.5	4.02960116191205\\
}; \label{TASLP_ISCLP_altKF_CONV_33} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	4.47948398144407\\
1.5	4.61023238565472\\
2	4.72096006571036\\
2.5	4.73744495051355\\
3	4.81468887899621\\
3.5	4.8307948047734\\
4	4.87508012426584\\
4.5	4.84558910259828\\
5	4.91144187059144\\
5.5	5.0188136961707\\
6	5.00591758271135\\
6.5	4.74127935052059\\
7	4.86922407329235\\
7.5	4.66238426096405\\
8	4.01696123354181\\
8.5	3.8917393178767\\
9	3.43378468431776\\
9.5	3.66381113130114\\
10	3.71776440901428\\
10.5	3.72105910650125\\
11	3.89339896985351\\
11.5	3.94325631792496\\
12	3.89559828436133\\
12.5	3.88857404473865\\
13	4.02303921272563\\
13.5	4.0822730697767\\
14	4.31851438149836\\
14.5	4.40887703521957\\
15	4.36303761365786\\
15.5	4.34271814903039\\
16	4.29781661506469\\
16.5	4.2519500154921\\
17	4.39942263580662\\
17.5	4.30331612630351\\
18	4.45377238718755\\
18.5	3.29423335136167\\
}; \label{TASLP_ISCLP_altKF_CONV_34} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	4.54664664381974\\
1.5	5.12619257414771\\
2	5.57469901843093\\
2.5	5.66448398622675\\
3	5.30315702056223\\
3.5	5.35537673620827\\
4	5.39400528646899\\
4.5	5.60264087200759\\
5	5.72892745771687\\
5.5	5.56682782048985\\
6	5.49099774509432\\
6.5	5.35180232104102\\
7	5.4834507958974\\
7.5	4.85052199045049\\
8	4.2618917439653\\
8.5	3.8989678222599\\
9	3.17867107611632\\
9.5	3.32506726248269\\
10	3.76692632054982\\
10.5	3.78869485938679\\
11	3.93599234439434\\
11.5	4.07064492750494\\
12	3.87831128791477\\
12.5	3.98927785563345\\
13	4.44603338757425\\
13.5	4.37448632028525\\
14	4.62201313962961\\
14.5	4.66536526676823\\
15	4.59983520781887\\
15.5	4.66949343399874\\
16	4.62253378620622\\
16.5	4.48121823413577\\
17	4.53126300978115\\
17.5	4.51401142598598\\
18	4.45526681740086\\
18.5	3.24085146670089\\
18.5	4.97757991814033\\
18	6.52765610145912\\
17.5	6.45681640629474\\
17	6.40612271208016\\
16.5	6.35793938128362\\
16	6.4842713903264\\
15.5	6.28201967871703\\
15	6.21072411966889\\
14.5	6.34246019523346\\
14	6.26154979259247\\
13.5	6.09842659032217\\
13	6.08616120108624\\
12.5	5.83709232692287\\
12	5.81390314783316\\
11.5	5.77021687932361\\
11	5.64840360992852\\
10.5	5.76077830992903\\
10	5.43957364376029\\
9.5	5.23257266630146\\
9	5.07226080493584\\
8.5	5.60241280506886\\
8	6.09367658512625\\
7.5	6.75609426034953\\
7	7.38532929957529\\
6.5	7.31908038721759\\
6	7.42516909052755\\
5.5	7.44539062851743\\
5	7.46005970326316\\
4.5	7.47063333891731\\
4	7.4446186570661\\
3.5	7.47842865027558\\
3	7.39467088105408\\
2.5	7.29568094953388\\
2	7.30793408902756\\
1.5	7.12200505760306\\
1	6.4941292488279\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	4.54664664381974\\
1.5	5.12619257414771\\
2	5.57469901843093\\
2.5	5.66448398622675\\
3	5.30315702056223\\
3.5	5.35537673620827\\
4	5.39400528646899\\
4.5	5.60264087200759\\
5	5.72892745771687\\
5.5	5.56682782048985\\
6	5.49099774509432\\
6.5	5.35180232104102\\
7	5.4834507958974\\
7.5	4.85052199045049\\
8	4.2618917439653\\
8.5	3.8989678222599\\
9	3.17867107611632\\
9.5	3.32506726248269\\
10	3.76692632054982\\
10.5	3.78869485938679\\
11	3.93599234439434\\
11.5	4.07064492750494\\
12	3.87831128791477\\
12.5	3.98927785563345\\
13	4.44603338757425\\
13.5	4.37448632028525\\
14	4.62201313962961\\
14.5	4.66536526676823\\
15	4.59983520781887\\
15.5	4.66949343399874\\
16	4.62253378620622\\
16.5	4.48121823413577\\
17	4.53126300978115\\
17.5	4.51401142598598\\
18	4.45526681740086\\
18.5	3.24085146670089\\
}; \label{TASLP_ISCLP_altKF_CONV_35} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	6.4941292488279\\
1.5	7.12200505760306\\
2	7.30793408902756\\
2.5	7.29568094953388\\
3	7.39467088105408\\
3.5	7.47842865027558\\
4	7.4446186570661\\
4.5	7.47063333891731\\
5	7.46005970326316\\
5.5	7.44539062851743\\
6	7.42516909052755\\
6.5	7.31908038721759\\
7	7.38532929957529\\
7.5	6.75609426034953\\
8	6.09367658512625\\
8.5	5.60241280506886\\
9	5.07226080493584\\
9.5	5.23257266630146\\
10	5.43957364376029\\
10.5	5.76077830992903\\
11	5.64840360992852\\
11.5	5.77021687932361\\
12	5.81390314783316\\
12.5	5.83709232692287\\
13	6.08616120108624\\
13.5	6.09842659032217\\
14	6.26154979259247\\
14.5	6.34246019523346\\
15	6.21072411966889\\
15.5	6.28201967871703\\
16	6.4842713903264\\
16.5	6.35793938128362\\
17	6.40612271208016\\
17.5	6.45681640629474\\
18	6.52765610145912\\
18.5	4.97757991814033\\
}; \label{TASLP_ISCLP_altKF_CONV_36} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	5.74664484304848\\
1.5	6.35402359242172\\
2	6.53121131608339\\
2.5	6.48737971233293\\
3	6.4272177123773\\
3.5	6.29146521766727\\
4	6.5012521976657\\
4.5	6.66943189806092\\
5	6.7456223997162\\
5.5	6.87128301279362\\
6	6.50353700639405\\
6.5	6.37184663953899\\
7	6.50054214682879\\
7.5	5.94723895363359\\
8	5.3655032936291\\
8.5	4.85388947498629\\
9	4.21116249361355\\
9.5	4.46931124699732\\
10	4.64758608394416\\
10.5	4.62801606643185\\
11	4.61726514474454\\
11.5	4.86707116720951\\
12	4.83939055458971\\
12.5	5.00218429007692\\
13	5.13139795641366\\
13.5	5.18913540871194\\
14	5.50391900150578\\
14.5	5.49607392290353\\
15	5.54749911271987\\
15.5	5.56768755796049\\
16	5.6153511062456\\
16.5	5.49744320416823\\
17	5.59276861473942\\
17.5	5.54286433238741\\
18	5.51474020482535\\
18.5	4.22930806338606\\
}; \label{TASLP_ISCLP_altKF_CONV_37} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
2	6.53121131608339\\
4	6.5012521976657\\
6	6.50353700639405\\
8	5.3655032936291\\
10	4.64758608394416\\
12	4.83939055458971\\
14	5.50391900150578\\
16	5.6153511062456\\
18	5.51474020482535\\
}; \label{TASLP_ISCLP_altKF_CONV_38} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
2	6.53121131608339\\
}; \label{TASLP_ISCLP_altKF_CONV_39} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	3.07750484399018\\
1.5	4.09169128964373\\
2	4.67421523548126\\
2.5	4.83040630454475\\
3	4.90470359472944\\
3.5	4.89240456979398\\
4	5.02013797823987\\
4.5	5.34627504863751\\
5	5.30113888687804\\
5.5	5.29599108578102\\
6	5.23998486456659\\
6.5	5.18856436810484\\
7	5.15965866855316\\
7.5	4.35337540280702\\
8	3.75633889143795\\
8.5	3.11818263061339\\
9	2.40233933524659\\
9.5	2.46669249238221\\
10	2.8156980694326\\
10.5	3.02005452531518\\
11	3.33168099642954\\
11.5	3.31467500604181\\
12	3.13363865558383\\
12.5	3.28688206033772\\
13	3.55942688665602\\
13.5	3.81407696812115\\
14	3.9028326100664\\
14.5	4.03697038477687\\
15	4.05307996048235\\
15.5	4.29464949684635\\
16	4.08217570893874\\
16.5	3.86286715912657\\
17	4.09440949451068\\
17.5	4.03400545148505\\
18	4.01481918281381\\
18.5	2.99110068927938\\
18.5	4.47615864213634\\
18	6.00785011845621\\
17.5	5.99827665567976\\
17	5.98663956520877\\
16.5	5.90209947992599\\
16	6.03699152932647\\
15.5	5.97963161328927\\
15	5.78726320869404\\
14.5	5.88291000513411\\
14	5.8643501173027\\
13.5	5.62438138276598\\
13	5.62358609662576\\
12.5	5.33851336615219\\
12	5.22792525517384\\
11.5	5.10861408062468\\
11	4.8634023966144\\
10.5	4.83992765241713\\
10	4.59006618111861\\
9.5	4.39441591557878\\
9	4.04848555635314\\
8.5	4.71781572729387\\
8	5.32686863858314\\
7.5	6.24975726407384\\
7	7.11716109089656\\
6.5	6.92341195586931\\
6	7.0180240480109\\
5.5	7.14941654863463\\
5	7.08981060869147\\
4.5	7.03126687615743\\
4	6.99928846422533\\
3.5	6.88001926153095\\
3	6.6354868849183\\
2.5	6.40683253326669\\
2	6.20076222872719\\
1.5	5.83573472662177\\
1	4.76359494073047\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	3.07750484399018\\
1.5	4.09169128964373\\
2	4.67421523548126\\
2.5	4.83040630454475\\
3	4.90470359472944\\
3.5	4.89240456979398\\
4	5.02013797823987\\
4.5	5.34627504863751\\
5	5.30113888687804\\
5.5	5.29599108578102\\
6	5.23998486456659\\
6.5	5.18856436810484\\
7	5.15965866855316\\
7.5	4.35337540280702\\
8	3.75633889143795\\
8.5	3.11818263061339\\
9	2.40233933524659\\
9.5	2.46669249238221\\
10	2.8156980694326\\
10.5	3.02005452531518\\
11	3.33168099642954\\
11.5	3.31467500604181\\
12	3.13363865558383\\
12.5	3.28688206033772\\
13	3.55942688665602\\
13.5	3.81407696812115\\
14	3.9028326100664\\
14.5	4.03697038477687\\
15	4.05307996048235\\
15.5	4.29464949684635\\
16	4.08217570893874\\
16.5	3.86286715912657\\
17	4.09440949451068\\
17.5	4.03400545148505\\
18	4.01481918281381\\
18.5	2.99110068927938\\
}; \label{TASLP_ISCLP_altKF_CONV_40} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	4.76359494073047\\
1.5	5.83573472662177\\
2	6.20076222872719\\
2.5	6.40683253326669\\
3	6.6354868849183\\
3.5	6.88001926153095\\
4	6.99928846422533\\
4.5	7.03126687615743\\
5	7.08981060869147\\
5.5	7.14941654863463\\
6	7.0180240480109\\
6.5	6.92341195586931\\
7	7.11716109089656\\
7.5	6.24975726407384\\
8	5.32686863858314\\
8.5	4.71781572729387\\
9	4.04848555635314\\
9.5	4.39441591557878\\
10	4.59006618111861\\
10.5	4.83992765241713\\
11	4.8634023966144\\
11.5	5.10861408062468\\
12	5.22792525517384\\
12.5	5.33851336615219\\
13	5.62358609662576\\
13.5	5.62438138276598\\
14	5.8643501173027\\
14.5	5.88291000513411\\
15	5.78726320869404\\
15.5	5.97963161328927\\
16	6.03699152932647\\
16.5	5.90209947992599\\
17	5.98663956520877\\
17.5	5.99827665567976\\
18	6.00785011845621\\
18.5	4.47615864213634\\
}; \label{TASLP_ISCLP_altKF_CONV_41} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	4.01820698244946\\
1.5	4.91779314259928\\
2	5.5363445335361\\
2.5	5.71015472842611\\
3	5.87388163957643\\
3.5	5.89839040497573\\
4	6.09164983441775\\
4.5	6.11526607142133\\
5	6.38608249522994\\
5.5	6.40964742472761\\
6	6.17384745963706\\
6.5	6.23624171475184\\
7	6.14989314418927\\
7.5	5.54512069940197\\
8	4.65127037665374\\
8.5	4.01849407549765\\
9	3.29893958074591\\
9.5	3.63972136226831\\
10	3.88746193358003\\
10.5	4.09439817848924\\
11	3.94406785575915\\
11.5	4.13700131394999\\
12	4.2106762616914\\
12.5	4.35757651969243\\
13	4.59560106699569\\
13.5	4.6986894003008\\
14	4.99830239880277\\
14.5	5.04603749625553\\
15	4.96117547913248\\
15.5	4.97506039707929\\
16	5.0376810202851\\
16.5	4.96897373118431\\
17	5.09016385501451\\
17.5	5.18906840207365\\
18	5.1608111001734\\
18.5	3.98088149559469\\
}; \label{TASLP_ISCLP_altKF_CONV_42} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
1	4.01820698244946\\
3	5.87388163957643\\
5	6.38608249522994\\
7	6.14989314418927\\
9	3.29893958074591\\
11	3.94406785575915\\
13	4.59560106699569\\
15	4.96117547913248\\
17	5.09016385501451\\
}; \label{TASLP_ISCLP_altKF_CONV_43} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
1	4.01820698244946\\
}; \label{TASLP_ISCLP_altKF_CONV_44} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.159\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=17.5,
xtick={ 1,  3,  5,  7,  9, 11, 13, 15, 17},
xlabel={\small{$t/$\si{s}}},
ymin=-1.5,
ymax=0.5,
ytick={-1,0},
yticklabels={{$-1$},{$0$}},
ylabel={\small{$\Delta\mathit{CD}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(d)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.5\\
17.5	-0.5\\
nan	-0.5\\
1	0.5\\
17.5	0.5\\
nan	0.5\\
}; \label{TASLP_ISCLP_altKF_CONV_45} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8	-1.5\\
8	0.5\\
8	nan\\
1	-1\\
17.5	-1\\
nan	-1\\
1	0\\
17.5	0\\
nan	0\\
}; \label{TASLP_ISCLP_altKF_CONV_46} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.691752240955412\\
1.5	-0.766401193427563\\
2	-0.733223579026594\\
2.5	-0.750786283348392\\
3	-0.766795367770672\\
3.5	-0.765244572645533\\
4	-0.826334084200301\\
4.5	-0.779034770165601\\
5	-0.806966492377703\\
5.5	-0.82272157718708\\
6	-0.862989006849779\\
6.5	-0.857881683295864\\
7	-0.846050312216878\\
7.5	-0.706899275989452\\
8	-0.543138156482326\\
8.5	-0.415254311122879\\
9	-0.348864620021113\\
9.5	-0.38919249177636\\
10	-0.482885373167646\\
10.5	-0.523112464601387\\
11	-0.568366303811658\\
11.5	-0.571355438813707\\
12	-0.697481619285099\\
12.5	-0.651209278449574\\
13	-0.68076175362515\\
13.5	-0.648821527468984\\
14	-0.636247627661835\\
14.5	-0.657259280848548\\
15	-0.709960624432426\\
15.5	-0.682829245737164\\
16	-0.730460422579632\\
16.5	-0.735531886818701\\
17	-0.74964369619149\\
17.5	-0.716376207753079\\
18	-0.749501198585494\\
18.5	-1.00480058527135\\
18.5	-0.60587804681589\\
18	-0.412412030796816\\
17.5	-0.362429913704729\\
17	-0.363116319364854\\
16.5	-0.354166228043146\\
16	-0.332210678622066\\
15.5	-0.291022211372389\\
15	-0.239652007215915\\
14.5	-0.246834509544499\\
14	-0.189889509629791\\
13.5	-0.254865513509077\\
13	-0.215874226080379\\
12.5	-0.163785209199534\\
12	-0.152817241595178\\
11.5	-0.0847062105792378\\
11	-0.1100496314417\\
10.5	-0.061437498928008\\
10	-0.0556105252362684\\
9.5	-0.00110918275871574\\
9	0.11325519084244\\
8.5	-0.0082466616989687\\
8	-0.140643234356624\\
7.5	-0.333717055254742\\
7	-0.477151766220534\\
6.5	-0.512190587953717\\
6	-0.500410653193145\\
5.5	-0.470182443523223\\
5	-0.403914172510739\\
4.5	-0.400459183077961\\
4	-0.375373235821402\\
3.5	-0.370462207712769\\
3	-0.32144965857466\\
2.5	-0.291564315365319\\
2	-0.293101456071194\\
1.5	-0.31103690215215\\
1	-0.199187616138691\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	-0.691752240955412\\
1.5	-0.766401193427563\\
2	-0.733223579026594\\
2.5	-0.750786283348392\\
3	-0.766795367770672\\
3.5	-0.765244572645533\\
4	-0.826334084200301\\
4.5	-0.779034770165601\\
5	-0.806966492377703\\
5.5	-0.82272157718708\\
6	-0.862989006849779\\
6.5	-0.857881683295864\\
7	-0.846050312216878\\
7.5	-0.706899275989452\\
8	-0.543138156482326\\
8.5	-0.415254311122879\\
9	-0.348864620021113\\
9.5	-0.38919249177636\\
10	-0.482885373167646\\
10.5	-0.523112464601387\\
11	-0.568366303811658\\
11.5	-0.571355438813707\\
12	-0.697481619285099\\
12.5	-0.651209278449574\\
13	-0.68076175362515\\
13.5	-0.648821527468984\\
14	-0.636247627661835\\
14.5	-0.657259280848548\\
15	-0.709960624432426\\
15.5	-0.682829245737164\\
16	-0.730460422579632\\
16.5	-0.735531886818701\\
17	-0.74964369619149\\
17.5	-0.716376207753079\\
18	-0.749501198585494\\
18.5	-1.00480058527135\\
}; \label{TASLP_ISCLP_altKF_CONV_47} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	-0.199187616138691\\
1.5	-0.31103690215215\\
2	-0.293101456071194\\
2.5	-0.291564315365319\\
3	-0.32144965857466\\
3.5	-0.370462207712769\\
4	-0.375373235821402\\
4.5	-0.400459183077961\\
5	-0.403914172510739\\
5.5	-0.470182443523223\\
6	-0.500410653193145\\
6.5	-0.512190587953717\\
7	-0.477151766220534\\
7.5	-0.333717055254742\\
8	-0.140643234356624\\
8.5	-0.0082466616989687\\
9	0.11325519084244\\
9.5	-0.00110918275871574\\
10	-0.0556105252362684\\
10.5	-0.061437498928008\\
11	-0.1100496314417\\
11.5	-0.0847062105792378\\
12	-0.152817241595178\\
12.5	-0.163785209199534\\
13	-0.215874226080379\\
13.5	-0.254865513509077\\
14	-0.189889509629791\\
14.5	-0.246834509544499\\
15	-0.239652007215915\\
15.5	-0.291022211372389\\
16	-0.332210678622066\\
16.5	-0.354166228043146\\
17	-0.363116319364854\\
17.5	-0.362429913704729\\
18	-0.412412030796816\\
18.5	-0.60587804681589\\
}; \label{TASLP_ISCLP_altKF_CONV_48} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	-0.417680365745691\\
1.5	-0.508785077706938\\
2	-0.448835918434207\\
2.5	-0.513156232163807\\
3	-0.538942344448643\\
3.5	-0.526666545697425\\
4	-0.582678241919534\\
4.5	-0.593574502108755\\
5	-0.594766762347757\\
5.5	-0.651173820490496\\
6	-0.65566251720365\\
6.5	-0.655654504065725\\
7	-0.631700387588722\\
7.5	-0.503757289285683\\
8	-0.327675414597018\\
8.5	-0.198629822512948\\
9	-0.0828112904893219\\
9.5	-0.201401171684063\\
10	-0.229857375232977\\
10.5	-0.307945811381659\\
11	-0.316260558624291\\
11.5	-0.340101237236972\\
12	-0.358664344691985\\
12.5	-0.371022128279762\\
13	-0.467483348643456\\
13.5	-0.436012292719079\\
14	-0.401877139707547\\
14.5	-0.431734743779783\\
15	-0.470675712946662\\
15.5	-0.513022560044364\\
16	-0.519936263668596\\
16.5	-0.518665917305097\\
17	-0.525400978559853\\
17.5	-0.531523452926794\\
18	-0.598431154076881\\
18.5	-0.832636785921836\\
}; \label{TASLP_ISCLP_altKF_CONV_49} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	-1.1847872055275\\
1.5	-1.24024968846037\\
2	-1.28339648952283\\
2.5	-1.28827098562287\\
3	-1.28878781407203\\
3.5	-1.28235798280546\\
4	-1.32872054094771\\
4.5	-1.32733274349231\\
5	-1.35000090189971\\
5.5	-1.34820394615866\\
6	-1.32307970271238\\
6.5	-1.34507045999387\\
7	-1.28084760804718\\
7.5	-1.06430468598309\\
8	-0.89098581142905\\
8.5	-0.74542836661928\\
9	-0.675408551495851\\
9.5	-0.772899512172396\\
10	-0.836314867940642\\
10.5	-0.87715551637756\\
11	-0.913502676436627\\
11.5	-0.91428536937852\\
12	-0.953045721673399\\
12.5	-0.99529851623829\\
13	-1.01684520553234\\
13.5	-1.01912891449417\\
14	-1.03201246962874\\
14.5	-1.06816289586736\\
15	-1.05391396141473\\
15.5	-1.07210549788295\\
16	-1.08775692736122\\
16.5	-1.07848175900132\\
17	-1.08524462381643\\
17.5	-1.0847142539157\\
18	-1.02522830829971\\
18.5	-0.693936837082004\\
18.5	-0.450763404916083\\
18	-0.826959276512837\\
17.5	-0.912677264049344\\
17	-0.8971257715957\\
16.5	-0.87904759393336\\
16	-0.869313550252123\\
15.5	-0.853674895107097\\
15	-0.847352517379674\\
14.5	-0.844610611091566\\
14	-0.845191429734557\\
13.5	-0.808476124496811\\
13	-0.799239825189475\\
12.5	-0.762960283855621\\
12	-0.767506404028484\\
11.5	-0.715533621830395\\
11	-0.687396731513351\\
10.5	-0.666327522895553\\
10	-0.615475095122857\\
9.5	-0.553136436163824\\
9	-0.458044399810494\\
8.5	-0.498232103355591\\
8	-0.651603703922737\\
7.5	-0.828158666297296\\
7	-1.04010938010751\\
6.5	-1.08300266015665\\
6	-1.10134332195273\\
5.5	-1.0843109415835\\
5	-1.10757863305394\\
4.5	-1.10620922532475\\
4	-1.07448513487686\\
3.5	-1.09989337081171\\
3	-1.08110264848576\\
2.5	-1.08032997526891\\
2	-1.06353936250816\\
1.5	-1.02916773781911\\
1	-0.952957151427261\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	-1.1847872055275\\
1.5	-1.24024968846037\\
2	-1.28339648952283\\
2.5	-1.28827098562287\\
3	-1.28878781407203\\
3.5	-1.28235798280546\\
4	-1.32872054094771\\
4.5	-1.32733274349231\\
5	-1.35000090189971\\
5.5	-1.34820394615866\\
6	-1.32307970271238\\
6.5	-1.34507045999387\\
7	-1.28084760804718\\
7.5	-1.06430468598309\\
8	-0.89098581142905\\
8.5	-0.74542836661928\\
9	-0.675408551495851\\
9.5	-0.772899512172396\\
10	-0.836314867940642\\
10.5	-0.87715551637756\\
11	-0.913502676436627\\
11.5	-0.91428536937852\\
12	-0.953045721673399\\
12.5	-0.99529851623829\\
13	-1.01684520553234\\
13.5	-1.01912891449417\\
14	-1.03201246962874\\
14.5	-1.06816289586736\\
15	-1.05391396141473\\
15.5	-1.07210549788295\\
16	-1.08775692736122\\
16.5	-1.07848175900132\\
17	-1.08524462381643\\
17.5	-1.0847142539157\\
18	-1.02522830829971\\
18.5	-0.693936837082004\\
}; \label{TASLP_ISCLP_altKF_CONV_50} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	-0.952957151427261\\
1.5	-1.02916773781911\\
2	-1.06353936250816\\
2.5	-1.08032997526891\\
3	-1.08110264848576\\
3.5	-1.09989337081171\\
4	-1.07448513487686\\
4.5	-1.10620922532475\\
5	-1.10757863305394\\
5.5	-1.0843109415835\\
6	-1.10134332195273\\
6.5	-1.08300266015665\\
7	-1.04010938010751\\
7.5	-0.828158666297296\\
8	-0.651603703922737\\
8.5	-0.498232103355591\\
9	-0.458044399810494\\
9.5	-0.553136436163824\\
10	-0.615475095122857\\
10.5	-0.666327522895553\\
11	-0.687396731513351\\
11.5	-0.715533621830395\\
12	-0.767506404028484\\
12.5	-0.762960283855621\\
13	-0.799239825189475\\
13.5	-0.808476124496811\\
14	-0.845191429734557\\
14.5	-0.844610611091566\\
15	-0.847352517379674\\
15.5	-0.853674895107097\\
16	-0.869313550252123\\
16.5	-0.87904759393336\\
17	-0.8971257715957\\
17.5	-0.912677264049344\\
18	-0.826959276512837\\
18.5	-0.450763404916083\\
}; \label{TASLP_ISCLP_altKF_CONV_51} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	-1.06688286012302\\
1.5	-1.12661240743947\\
2	-1.16210049661727\\
2.5	-1.20174517086932\\
3	-1.18114959789522\\
3.5	-1.19116895049486\\
4	-1.20153070524807\\
4.5	-1.20991619879186\\
5	-1.22277931766719\\
5.5	-1.22631480432196\\
6	-1.23486014616922\\
6.5	-1.21584677481309\\
7	-1.16611522130777\\
7.5	-0.953002432178691\\
8	-0.774370481076825\\
8.5	-0.617007651548147\\
9	-0.563684914280729\\
9.5	-0.681470872092995\\
10	-0.722989930004577\\
10.5	-0.770884033064608\\
11	-0.807287358415298\\
11.5	-0.809644034019498\\
12	-0.847534806829473\\
12.5	-0.871372287182086\\
13	-0.906055621106495\\
13.5	-0.922217084643067\\
14	-0.942925805901752\\
14.5	-0.953273668028216\\
15	-0.959733112879777\\
15.5	-0.959397422220156\\
16	-1.00635284155196\\
16.5	-0.996386017175768\\
17	-0.982488676282137\\
17.5	-0.988066694255018\\
18	-0.909418126385056\\
18.5	-0.581317825675532\\
}; \label{TASLP_ISCLP_altKF_CONV_52} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
2	-1.16210049661727\\
4	-1.20153070524807\\
6	-1.23486014616922\\
8	-0.774370481076825\\
10	-0.722989930004577\\
12	-0.847534806829473\\
14	-0.942925805901752\\
16	-1.00635284155196\\
18	-0.909418126385056\\
}; \label{TASLP_ISCLP_altKF_CONV_53} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
2	-1.16210049661727\\
}; \label{TASLP_ISCLP_altKF_CONV_54} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.997068548523288\\
1.5	-1.11342354371431\\
2	-1.18285221863561\\
2.5	-1.2306493808593\\
3	-1.27492070046012\\
3.5	-1.29365348499497\\
4	-1.325554577093\\
4.5	-1.36686730063146\\
5	-1.39463605315212\\
5.5	-1.38776164946524\\
6	-1.38778844711362\\
6.5	-1.36995940677351\\
7	-1.3361984508749\\
7.5	-1.04489181402054\\
8	-0.761621274132984\\
8.5	-0.56873040108833\\
9	-0.454493189426526\\
9.5	-0.589671062899103\\
10	-0.703214619221736\\
10.5	-0.767150145931017\\
11	-0.846511508933419\\
11.5	-0.850769893561844\\
12	-0.871753154752743\\
12.5	-0.903458295176378\\
13	-0.962451634318761\\
13.5	-0.993078242596824\\
14	-1.01309673276297\\
14.5	-1.06115502899747\\
15	-1.06454679265706\\
15.5	-1.0537724964656\\
16	-1.08992942694118\\
16.5	-1.06873881297389\\
17	-1.09499245817998\\
17.5	-1.09403928770173\\
18	-1.03963904427843\\
18.5	-0.604941796332027\\
18.5	-0.426544800771795\\
18	-0.837156293268583\\
17.5	-0.933133402896246\\
17	-0.906051480360688\\
16.5	-0.882931164485234\\
16	-0.873144512069343\\
15.5	-0.846894561704508\\
15	-0.840811238906764\\
14.5	-0.816991155676739\\
14	-0.749277769791466\\
13.5	-0.734739206531504\\
13	-0.698061148902025\\
12.5	-0.653635960923392\\
12	-0.643250616357366\\
11.5	-0.601184183310808\\
11	-0.569227090231003\\
10.5	-0.527473302195327\\
10	-0.432729134357041\\
9.5	-0.342101326273197\\
9	-0.220871877185683\\
8.5	-0.318297439335849\\
8	-0.561500347919774\\
7.5	-0.847916554511996\\
7	-1.13211824692435\\
6.5	-1.18139031003379\\
6	-1.17937223437955\\
5.5	-1.14584092165442\\
5	-1.13773723476166\\
4.5	-1.12522776360899\\
4	-1.10127828661276\\
3.5	-1.09945926852272\\
3	-1.06064075940013\\
2.5	-1.04003768202907\\
2	-0.979129874797161\\
1.5	-0.912671020131376\\
1	-0.76426340736255\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	-0.997068548523288\\
1.5	-1.11342354371431\\
2	-1.18285221863561\\
2.5	-1.2306493808593\\
3	-1.27492070046012\\
3.5	-1.29365348499497\\
4	-1.325554577093\\
4.5	-1.36686730063146\\
5	-1.39463605315212\\
5.5	-1.38776164946524\\
6	-1.38778844711362\\
6.5	-1.36995940677351\\
7	-1.3361984508749\\
7.5	-1.04489181402054\\
8	-0.761621274132984\\
8.5	-0.56873040108833\\
9	-0.454493189426526\\
9.5	-0.589671062899103\\
10	-0.703214619221736\\
10.5	-0.767150145931017\\
11	-0.846511508933419\\
11.5	-0.850769893561844\\
12	-0.871753154752743\\
12.5	-0.903458295176378\\
13	-0.962451634318761\\
13.5	-0.993078242596824\\
14	-1.01309673276297\\
14.5	-1.06115502899747\\
15	-1.06454679265706\\
15.5	-1.0537724964656\\
16	-1.08992942694118\\
16.5	-1.06873881297389\\
17	-1.09499245817998\\
17.5	-1.09403928770173\\
18	-1.03963904427843\\
18.5	-0.604941796332027\\
}; \label{TASLP_ISCLP_altKF_CONV_55} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
1	-0.76426340736255\\
1.5	-0.912671020131376\\
2	-0.979129874797161\\
2.5	-1.04003768202907\\
3	-1.06064075940013\\
3.5	-1.09945926852272\\
4	-1.10127828661276\\
4.5	-1.12522776360899\\
5	-1.13773723476166\\
5.5	-1.14584092165442\\
6	-1.17937223437955\\
6.5	-1.18139031003379\\
7	-1.13211824692435\\
7.5	-0.847916554511996\\
8	-0.561500347919774\\
8.5	-0.318297439335849\\
9	-0.220871877185683\\
9.5	-0.342101326273197\\
10	-0.432729134357041\\
10.5	-0.527473302195327\\
11	-0.569227090231003\\
11.5	-0.601184183310808\\
12	-0.643250616357366\\
12.5	-0.653635960923392\\
13	-0.698061148902025\\
13.5	-0.734739206531504\\
14	-0.749277769791466\\
14.5	-0.816991155676739\\
15	-0.840811238906764\\
15.5	-0.846894561704508\\
16	-0.873144512069343\\
16.5	-0.882931164485234\\
17	-0.906051480360688\\
17.5	-0.933133402896246\\
18	-0.837156293268583\\
18.5	-0.426544800771795\\
}; \label{TASLP_ISCLP_altKF_CONV_56} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
1	-0.88842333202728\\
1.5	-1.00455471141732\\
2	-1.07837900514266\\
2.5	-1.13784589535368\\
3	-1.16300467008018\\
3.5	-1.18283706067427\\
4	-1.19612246938837\\
4.5	-1.22655023951029\\
5	-1.26721968255485\\
5.5	-1.28437043085649\\
6	-1.28914448785828\\
6.5	-1.29396924407412\\
7	-1.22643748128936\\
7.5	-0.935731914868345\\
8	-0.666849626869941\\
8.5	-0.442496577602328\\
9	-0.363782834036021\\
9.5	-0.45486851649445\\
10	-0.576710943715534\\
10.5	-0.644029915440962\\
11	-0.690978435518345\\
11.5	-0.729951473840202\\
12	-0.764179165864103\\
12.5	-0.786867517269581\\
13	-0.841912687668919\\
13.5	-0.875582320388102\\
14	-0.903053974346737\\
14.5	-0.936388591620158\\
15	-0.936205709042051\\
15.5	-0.954631810360116\\
16	-0.996639924526467\\
16.5	-0.999210525007733\\
17	-1.00597265447504\\
17.5	-1.00029924729917\\
18	-0.927139543394631\\
18.5	-0.525115219206124\\
}; \label{TASLP_ISCLP_altKF_CONV_57} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
1	-0.88842333202728\\
3	-1.16300467008018\\
5	-1.26721968255485\\
7	-1.22643748128936\\
9	-0.363782834036021\\
11	-0.690978435518345\\
13	-0.841912687668919\\
15	-0.936205709042051\\
17	-1.00597265447504\\
}; \label{TASLP_ISCLP_altKF_CONV_58} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
1	-0.88842333202728\\
}; \label{TASLP_ISCLP_altKF_CONV_59} 
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_ISCLP_altKF_L_SNR25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.205\fheight,
at={(0\fwidth,0.461\fheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=16,
xtick={\empty},
ymin=0,
ymax=0.75,
ytick={0.25,0.5,0.75},
yticklabels={{$0.25$},{$0.5$},{$0.75$}},
ylabel={\small{$\Delta\mathit{PESQ}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.125\\
16	0.125\\
nan	0.125\\
2	0.375\\
16	0.375\\
nan	0.375\\
2	0.625\\
16	0.625\\
nan	0.625\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_0} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	0\\
6	0.75\\
6	nan\\
2	0.25\\
16	0.25\\
nan	0.25\\
2	0.5\\
16	0.5\\
nan	0.5\\
2	0.75\\
16	0.75\\
nan	0.75\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_1} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.01225\\
3	0.0805\\
4	0.2045\\
5	0.3195\\
6	0.405\\
7	0.467\\
8	0.5075\\
9	0.526\\
10	0.55\\
11	0.539\\
12	0.56\\
13	0.531\\
14	0.5435\\
15	0.506\\
16	0.514\\
16	0.7565\\
15	0.7645\\
14	0.7535\\
13	0.758\\
12	0.7535\\
11	0.746\\
10	0.738\\
9	0.7155\\
8	0.687\\
7	0.6385\\
6	0.5505\\
5	0.424\\
4	0.2915\\
3	0.1585\\
2	0.0912499999999999\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.01225\\
3	0.0805\\
4	0.2045\\
5	0.3195\\
6	0.405\\
7	0.467\\
8	0.5075\\
9	0.526\\
10	0.55\\
11	0.539\\
12	0.56\\
13	0.531\\
14	0.5435\\
15	0.506\\
16	0.514\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_2} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.0912499999999999\\
3	0.1585\\
4	0.2915\\
5	0.424\\
6	0.5505\\
7	0.6385\\
8	0.687\\
9	0.7155\\
10	0.738\\
11	0.746\\
12	0.7535\\
13	0.758\\
14	0.7535\\
15	0.7645\\
16	0.7565\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_3} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.0589999999999999\\
3	0.119\\
4	0.233\\
5	0.356\\
6	0.4615\\
7	0.526\\
8	0.5805\\
9	0.605\\
10	0.6205\\
11	0.622\\
12	0.619\\
13	0.615\\
14	0.6215\\
15	0.62\\
16	0.621\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_4} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.3025\\
3	0.395\\
4	0.493\\
5	0.5485\\
6	0.5815\\
7	0.5995\\
8	0.602\\
9	0.5965\\
10	0.6155\\
11	0.612\\
12	0.6055\\
13	0.614\\
14	0.6205\\
15	0.6205\\
16	0.597\\
16	0.8115\\
15	0.814\\
14	0.8135\\
13	0.811\\
12	0.81\\
11	0.812\\
10	0.809\\
9	0.802\\
8	0.793\\
7	0.777\\
6	0.745\\
5	0.7055\\
4	0.61\\
3	0.499\\
2	0.381\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.3025\\
3	0.395\\
4	0.493\\
5	0.5485\\
6	0.5815\\
7	0.5995\\
8	0.602\\
9	0.5965\\
10	0.6155\\
11	0.612\\
12	0.6055\\
13	0.614\\
14	0.6205\\
15	0.6205\\
16	0.597\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_5} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.381\\
3	0.499\\
4	0.61\\
5	0.7055\\
6	0.745\\
7	0.777\\
8	0.793\\
9	0.802\\
10	0.809\\
11	0.812\\
12	0.81\\
13	0.811\\
14	0.8135\\
15	0.814\\
16	0.8115\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_6} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.333\\
3	0.4415\\
4	0.5505\\
5	0.608\\
6	0.6675\\
7	0.6785\\
8	0.6715\\
9	0.6775\\
10	0.702\\
11	0.6805\\
12	0.6815\\
13	0.682\\
14	0.705\\
15	0.705\\
16	0.678\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_7} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	0.4415\\
5	0.608\\
7	0.6785\\
9	0.6775\\
11	0.6805\\
13	0.682\\
15	0.705\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_8} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	0.4415\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_9} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.34875\\
3	0.4125\\
4	0.4865\\
5	0.536\\
6	0.563\\
7	0.5735\\
8	0.58675\\
9	0.599\\
10	0.5975\\
11	0.5965\\
12	0.6005\\
13	0.598\\
14	0.601\\
15	0.6005\\
16	0.599\\
16	0.7475\\
15	0.753\\
14	0.757\\
13	0.7525\\
12	0.7555\\
11	0.753\\
10	0.75\\
9	0.7455\\
8	0.73375\\
7	0.7055\\
6	0.6815\\
5	0.64\\
4	0.5755\\
3	0.491\\
2	0.42675\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.34875\\
3	0.4125\\
4	0.4865\\
5	0.536\\
6	0.563\\
7	0.5735\\
8	0.58675\\
9	0.599\\
10	0.5975\\
11	0.5965\\
12	0.6005\\
13	0.598\\
14	0.601\\
15	0.6005\\
16	0.599\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_10} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.42675\\
3	0.491\\
4	0.5755\\
5	0.64\\
6	0.6815\\
7	0.7055\\
8	0.73375\\
9	0.7455\\
10	0.75\\
11	0.753\\
12	0.7555\\
13	0.7525\\
14	0.757\\
15	0.753\\
16	0.7475\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_11} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.38\\
3	0.4515\\
4	0.519\\
5	0.583\\
6	0.6055\\
7	0.6325\\
8	0.645\\
9	0.669\\
10	0.675\\
11	0.671\\
12	0.673\\
13	0.6615\\
14	0.676\\
15	0.6675\\
16	0.662\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_12} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.38\\
4	0.519\\
6	0.6055\\
8	0.645\\
10	0.675\\
12	0.673\\
14	0.676\\
16	0.662\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_13} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.38\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_14} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.09\fheight,
at={(0\fwidth,0.339\fheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=16,
xtick={\empty},
ymin=-0.05,
ymax=0.1,
ytick={0,0.1},
yticklabels={{$0$},{$0.1$}},
ylabel={\small{$\Delta\mathit{STOI}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.05\\
16	0.05\\
nan	0.05\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_15} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	-0.05\\
6	0.1\\
6	nan\\
2	0\\
16	0\\
nan	0\\
2	0.1\\
16	0.1\\
nan	0.1\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_16} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	-0.0114932857171167\\
3	-0.00183060186093703\\
4	0.00818030089443605\\
5	0.0134371332442017\\
6	0.0155949258862546\\
7	0.0168905689423771\\
8	0.0175438292817786\\
9	0.0169521582920748\\
10	0.0169418969114175\\
11	0.016433898696777\\
12	0.0156065211294834\\
13	0.0150722972746479\\
14	0.014094752517888\\
15	0.0137866843683429\\
16	0.0133378177353534\\
16	0.025658859187829\\
15	0.0260067904896226\\
14	0.026742196867956\\
13	0.0277705351035769\\
12	0.0285967788543497\\
11	0.0295565713379408\\
10	0.0302605855914609\\
9	0.0305125094894578\\
8	0.0307681862300842\\
7	0.0292012082996639\\
6	0.0265520549988612\\
5	0.0230175663880987\\
4	0.017451336646464\\
3	0.00889119184143528\\
2	-0.00226650126923136\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-0.0114932857171167\\
3	-0.00183060186093703\\
4	0.00818030089443605\\
5	0.0134371332442017\\
6	0.0155949258862546\\
7	0.0168905689423771\\
8	0.0175438292817786\\
9	0.0169521582920748\\
10	0.0169418969114175\\
11	0.016433898696777\\
12	0.0156065211294834\\
13	0.0150722972746479\\
14	0.014094752517888\\
15	0.0137866843683429\\
16	0.0133378177353534\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_17} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-0.00226650126923136\\
3	0.00889119184143528\\
4	0.017451336646464\\
5	0.0230175663880987\\
6	0.0265520549988612\\
7	0.0292012082996639\\
8	0.0307681862300842\\
9	0.0305125094894578\\
10	0.0302605855914609\\
11	0.0295565713379408\\
12	0.0285967788543497\\
13	0.0277705351035769\\
14	0.026742196867956\\
15	0.0260067904896226\\
16	0.025658859187829\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_18} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	-0.00609783548884224\\
3	0.00280720927623607\\
4	0.0126207146426349\\
5	0.0183653179403809\\
6	0.0208381193497985\\
7	0.02230623225013\\
8	0.0226346259161896\\
9	0.02197094770468\\
10	0.0217672095370224\\
11	0.0215310788443393\\
12	0.0208398856267027\\
13	0.0204109770304772\\
14	0.0192131702766875\\
15	0.0189504750247531\\
16	0.0182178282856188\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_19} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.0312369959812533\\
3	0.0349154887621992\\
4	0.0380788623110352\\
5	0.0391199179351581\\
6	0.0399795750630748\\
7	0.0397718465905977\\
8	0.0395561489415525\\
9	0.039561199574583\\
10	0.0395753690857708\\
11	0.0396422609415961\\
12	0.0396014436553031\\
13	0.0396687104428659\\
14	0.0396939129180139\\
15	0.039706150402145\\
16	0.0397094753724256\\
16	0.0487830334354389\\
15	0.0487853241662921\\
14	0.0487827264697461\\
13	0.0488024475801079\\
12	0.0488274864731578\\
11	0.0488386095202747\\
10	0.0489272374501621\\
9	0.0488794564634538\\
8	0.0488042465675909\\
7	0.0487193123991008\\
6	0.0486506607934075\\
5	0.0482386004874581\\
4	0.0467145729478986\\
3	0.0438534625771261\\
2	0.038379248660408\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.0312369959812533\\
3	0.0349154887621992\\
4	0.0380788623110352\\
5	0.0391199179351581\\
6	0.0399795750630748\\
7	0.0397718465905977\\
8	0.0395561489415525\\
9	0.039561199574583\\
10	0.0395753690857708\\
11	0.0396422609415961\\
12	0.0396014436553031\\
13	0.0396687104428659\\
14	0.0396939129180139\\
15	0.039706150402145\\
16	0.0397094753724256\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_20} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.038379248660408\\
3	0.0438534625771261\\
4	0.0467145729478986\\
5	0.0482386004874581\\
6	0.0486506607934075\\
7	0.0487193123991008\\
8	0.0488042465675909\\
9	0.0488794564634538\\
10	0.0489272374501621\\
11	0.0488386095202747\\
12	0.0488274864731578\\
13	0.0488024475801079\\
14	0.0487827264697461\\
15	0.0487853241662921\\
16	0.0487830334354389\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_21} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.034045781666531\\
3	0.0390338580162682\\
4	0.0422017650410402\\
5	0.0432764006028286\\
6	0.0441722857495694\\
7	0.044299989934189\\
8	0.0444947759134118\\
9	0.0445324256059924\\
10	0.0445527953966777\\
11	0.0444652618495265\\
12	0.0445147567487767\\
13	0.0445339371111511\\
14	0.0445466449756667\\
15	0.044558602943418\\
16	0.0445697992029284\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_22} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	0.0390338580162682\\
5	0.0432764006028286\\
7	0.044299989934189\\
9	0.0445324256059924\\
11	0.0444652618495265\\
13	0.0445339371111511\\
15	0.044558602943418\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_23} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	0.0390338580162682\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_24} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	0.0241271728904173\\
3	0.0262464405205932\\
4	0.0290518547668936\\
5	0.030177567308939\\
6	0.031067974491093\\
7	0.0313403282280622\\
8	0.0315877390574741\\
9	0.0317617149383601\\
10	0.0318251194905346\\
11	0.0318560526290815\\
12	0.0318815890012898\\
13	0.0319418155862755\\
14	0.0319178143882988\\
15	0.0319126114754153\\
16	0.0319377605237361\\
16	0.0451069077157638\\
15	0.045108895277231\\
14	0.0451061851842301\\
13	0.0451080369491186\\
12	0.0450906898096755\\
11	0.0450827806476665\\
10	0.0450791565108117\\
9	0.0450618572818412\\
8	0.0447845110105067\\
7	0.044256146855839\\
6	0.0438306735471239\\
5	0.0434746498451402\\
4	0.0423097405161338\\
3	0.0384810792869983\\
2	0.0339288379905486\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.0241271728904173\\
3	0.0262464405205932\\
4	0.0290518547668936\\
5	0.030177567308939\\
6	0.031067974491093\\
7	0.0313403282280622\\
8	0.0315877390574741\\
9	0.0317617149383601\\
10	0.0318251194905346\\
11	0.0318560526290815\\
12	0.0318815890012898\\
13	0.0319418155862755\\
14	0.0319178143882988\\
15	0.0319126114754153\\
16	0.0319377605237361\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_25} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	0.0339288379905486\\
3	0.0384810792869983\\
4	0.0423097405161338\\
5	0.0434746498451402\\
6	0.0438306735471239\\
7	0.044256146855839\\
8	0.0447845110105067\\
9	0.0450618572818412\\
10	0.0450791565108117\\
11	0.0450827806476665\\
12	0.0450906898096755\\
13	0.0451080369491186\\
14	0.0451061851842301\\
15	0.045108895277231\\
16	0.0451069077157638\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_26} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	0.0298137805365117\\
3	0.0335691995427446\\
4	0.0361827214980441\\
5	0.0373585063319444\\
6	0.0382569054417651\\
7	0.0386648236949689\\
8	0.0388653639053736\\
9	0.0391529849893264\\
10	0.0392318334896727\\
11	0.0393118259070233\\
12	0.0393697201809227\\
13	0.0394057859727711\\
14	0.0394115878891232\\
15	0.0394254144338965\\
16	0.0394295918237405\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_27} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.0298137805365117\\
4	0.0361827214980441\\
6	0.0382569054417651\\
8	0.0388653639053736\\
10	0.0392318334896727\\
12	0.0393697201809227\\
14	0.0394115878891232\\
16	0.0394295918237405\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_28} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	0.0298137805365117\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_29} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.137\fheight,
at={(0\fwidth,0.171\fheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=16,
xtick={\empty},
ymin=1.5,
ymax=7.5,
ytick={3,6},
yticklabels={{$3$},{$6$}},
ylabel={\small{$\Delta\mathit{SIR}^{\mathit{fws}}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(c)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	4.5\\
16	4.5\\
nan	4.5\\
2	7.5\\
16	7.5\\
nan	7.5\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_30} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	1.5\\
6	7.5\\
6	nan\\
2	3\\
16	3\\
nan	3\\
2	6\\
16	6\\
nan	6\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_31} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	2.14110066327025\\
3	2.62226868150683\\
4	3.21069330670186\\
5	3.85215284206004\\
6	4.30845587705135\\
7	4.69908284124992\\
8	4.90988830744741\\
9	4.90022397563341\\
10	4.8471492525868\\
11	4.71864037575789\\
12	4.55503438487187\\
13	4.41105430966954\\
14	4.23569298609632\\
15	4.07357929995203\\
16	3.95062530277194\\
16	4.96218166553635\\
15	5.08377691703939\\
14	5.20292679200706\\
13	5.28337459958655\\
12	5.35221494859428\\
11	5.43855402721706\\
10	5.50265776059335\\
9	5.52706142297418\\
8	5.5089236204354\\
7	5.31682572775881\\
6	4.97620824802706\\
5	4.49381504017675\\
4	3.89776285735467\\
3	3.2868315137749\\
2	2.92978811592805\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	2.14110066327025\\
3	2.62226868150683\\
4	3.21069330670186\\
5	3.85215284206004\\
6	4.30845587705135\\
7	4.69908284124992\\
8	4.90988830744741\\
9	4.90022397563341\\
10	4.8471492525868\\
11	4.71864037575789\\
12	4.55503438487187\\
13	4.41105430966954\\
14	4.23569298609632\\
15	4.07357929995203\\
16	3.95062530277194\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_32} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	2.92978811592805\\
3	3.2868315137749\\
4	3.89776285735467\\
5	4.49381504017675\\
6	4.97620824802706\\
7	5.31682572775881\\
8	5.5089236204354\\
9	5.52706142297418\\
10	5.50265776059335\\
11	5.43855402721706\\
12	5.35221494859428\\
13	5.28337459958655\\
14	5.20292679200706\\
15	5.08377691703939\\
16	4.96218166553635\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_33} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	2.54119561345474\\
3	2.93363821423722\\
4	3.64669650468514\\
5	4.28844809500347\\
6	4.75245072156813\\
7	5.08773929208892\\
8	5.1911188847855\\
9	5.20086444136813\\
10	5.17171552257394\\
11	5.08794836898253\\
12	4.96030577127079\\
13	4.82572368929867\\
14	4.68314051878065\\
15	4.58849314264928\\
16	4.45180365077332\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_34} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	5.43006639624452\\
3	5.7980280207345\\
4	6.08315009634747\\
5	6.18826428421986\\
6	6.26227280773198\\
7	6.24939162023278\\
8	6.2831793863891\\
9	6.29372496442631\\
10	6.30256549731975\\
11	6.29935330460339\\
12	6.29734508924889\\
13	6.30069967293545\\
14	6.30264072118229\\
15	6.30574100178618\\
16	6.30792879179252\\
16	7.14789189641005\\
15	7.14830939092755\\
14	7.14406174516024\\
13	7.13632303127921\\
12	7.13395243808599\\
11	7.13816487612406\\
10	7.12802429730493\\
9	7.1421813116324\\
8	7.12630113580976\\
7	7.09700064796346\\
6	7.06118553652404\\
5	6.95854642840551\\
4	6.81346485855959\\
3	6.49581173767776\\
2	6.09507980533689\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	5.43006639624452\\
3	5.7980280207345\\
4	6.08315009634747\\
5	6.18826428421986\\
6	6.26227280773198\\
7	6.24939162023278\\
8	6.2831793863891\\
9	6.29372496442631\\
10	6.30256549731975\\
11	6.29935330460339\\
12	6.29734508924889\\
13	6.30069967293545\\
14	6.30264072118229\\
15	6.30574100178618\\
16	6.30792879179252\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_35} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	6.09507980533689\\
3	6.49581173767776\\
4	6.81346485855959\\
5	6.95854642840551\\
6	7.06118553652404\\
7	7.09700064796346\\
8	7.12630113580976\\
9	7.1421813116324\\
10	7.12802429730493\\
11	7.13816487612406\\
12	7.13395243808599\\
13	7.13632303127921\\
14	7.14406174516024\\
15	7.14830939092755\\
16	7.14789189641005\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_36} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	5.80113277396584\\
3	6.18590637541721\\
4	6.41052532848609\\
5	6.56096198858751\\
6	6.69502049352222\\
7	6.75350160391818\\
8	6.75886174077816\\
9	6.76834122800695\\
10	6.78733338764073\\
11	6.79482315308126\\
12	6.80541549781026\\
13	6.81017773931907\\
14	6.80979704535597\\
15	6.81493643312573\\
16	6.81718264133237\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_37} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	6.18590637541721\\
5	6.56096198858751\\
7	6.75350160391818\\
9	6.76834122800695\\
11	6.79482315308126\\
13	6.81017773931907\\
15	6.81493643312573\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_38} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	6.18590637541721\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_39} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	5.35349662660851\\
3	5.40212696661153\\
4	5.43965197901807\\
5	5.39032841895687\\
6	5.30853534105058\\
7	5.30183278095944\\
8	5.29832853638581\\
9	5.2794021889171\\
10	5.28096473684932\\
11	5.26084272085406\\
12	5.272933255995\\
13	5.25290082611522\\
14	5.25426783700937\\
15	5.2497644599208\\
16	5.25115838976369\\
16	6.26972895786628\\
15	6.26400860101448\\
14	6.26634858338026\\
13	6.2632221697112\\
12	6.26741989311796\\
11	6.26603181817785\\
10	6.25225798342302\\
9	6.25901117477046\\
8	6.27186419703047\\
7	6.25418490324473\\
6	6.23160236538474\\
5	6.25650035563414\\
4	6.2032325365142\\
3	6.11309382776815\\
2	5.84779167006826\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	5.35349662660851\\
3	5.40212696661153\\
4	5.43965197901807\\
5	5.39032841895687\\
6	5.30853534105058\\
7	5.30183278095944\\
8	5.29832853638581\\
9	5.2794021889171\\
10	5.28096473684932\\
11	5.26084272085406\\
12	5.272933255995\\
13	5.25290082611522\\
14	5.25426783700937\\
15	5.2497644599208\\
16	5.25115838976369\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_40} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	5.84779167006826\\
3	6.11309382776815\\
4	6.2032325365142\\
5	6.25650035563414\\
6	6.23160236538474\\
7	6.25418490324473\\
8	6.27186419703047\\
9	6.25901117477046\\
10	6.25225798342302\\
11	6.26603181817785\\
12	6.26741989311796\\
13	6.2632221697112\\
14	6.26634858338026\\
15	6.26400860101448\\
16	6.26972895786628\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_41} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	5.55953508956834\\
3	5.79910760796686\\
4	5.9190880402936\\
5	5.92289526370203\\
6	5.94022193230383\\
7	5.9055956794217\\
8	5.89841170971279\\
9	5.91006484553141\\
10	5.92034524933495\\
11	5.92072590389307\\
12	5.91030809274766\\
13	5.92321662595574\\
14	5.92403387097998\\
15	5.92523749145231\\
16	5.9269318686131\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_42} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	5.55953508956834\\
4	5.9190880402936\\
6	5.94022193230383\\
8	5.89841170971279\\
10	5.92034524933495\\
12	5.91030809274766\\
14	5.92403387097998\\
16	5.9269318686131\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_43} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	5.55953508956834\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_44} 
\end{axis}

\begin{axis}[%
width=\fwidth,
height=0.14\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=2,
xmax=16,
xtick={ 2,  4,  6,  8, 10, 12, 14, 16},
xlabel={\small{$L$}},
ymin=-1.75,
ymax=0,
ytick={-2,-1,0},
yticklabels={{$-2$},{$-1$},{$0$}},
ylabel={\small{$\Delta\mathit{CD}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(d)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	-1.5\\
16	-1.5\\
nan	-1.5\\
2	-0.5\\
16	-0.5\\
nan	-0.5\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_45} 
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	-1.75\\
6	0\\
6	nan\\
2	-1\\
16	-1\\
nan	-1\\
2	0\\
16	0\\
nan	0\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_46} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	-0.201946552891996\\
3	-0.348733656519481\\
4	-0.586439954577105\\
5	-0.855876324205435\\
6	-1.07752520359976\\
7	-1.24387775411994\\
8	-1.33245708062175\\
9	-1.40459633155426\\
10	-1.42159368949167\\
11	-1.4153280142184\\
12	-1.38751972983761\\
13	-1.34819789643312\\
14	-1.30212181441478\\
15	-1.25196420037685\\
16	-1.2059516379735\\
16	-1.03817176301026\\
15	-1.09006042337261\\
14	-1.14068139522137\\
13	-1.18419490623493\\
12	-1.22631972551162\\
11	-1.25267375876656\\
10	-1.25674252624754\\
9	-1.24489284005386\\
8	-1.18309243044607\\
7	-1.06565331734996\\
6	-0.917918179298641\\
5	-0.696958459997885\\
4	-0.444856570634536\\
3	-0.202197953297719\\
2	-0.0585770696268157\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-0.201946552891996\\
3	-0.348733656519481\\
4	-0.586439954577105\\
5	-0.855876324205435\\
6	-1.07752520359976\\
7	-1.24387775411994\\
8	-1.33245708062175\\
9	-1.40459633155426\\
10	-1.42159368949167\\
11	-1.4153280142184\\
12	-1.38751972983761\\
13	-1.34819789643312\\
14	-1.30212181441478\\
15	-1.25196420037685\\
16	-1.2059516379735\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_47} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-0.0585770696268157\\
3	-0.202197953297719\\
4	-0.444856570634536\\
5	-0.696958459997885\\
6	-0.917918179298641\\
7	-1.06565331734996\\
8	-1.18309243044607\\
9	-1.24489284005386\\
10	-1.25674252624754\\
11	-1.25267375876656\\
12	-1.22631972551162\\
13	-1.18419490623493\\
14	-1.14068139522137\\
15	-1.09006042337261\\
16	-1.03817176301026\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_48} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	-0.156670750196996\\
3	-0.286146002106167\\
4	-0.533378654147101\\
5	-0.776796325107629\\
6	-0.986918878159518\\
7	-1.14321069598243\\
8	-1.24423256912466\\
9	-1.29704328434253\\
10	-1.33318002274377\\
11	-1.33631899574262\\
12	-1.30051857128608\\
13	-1.26696752242914\\
14	-1.22622643709144\\
15	-1.17927559454233\\
16	-1.13105688406311\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_49} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	-1.14629480164735\\
3	-1.36528634640424\\
4	-1.53427625407236\\
5	-1.63718815764589\\
6	-1.69163608353419\\
7	-1.72425510736162\\
8	-1.73931438739086\\
9	-1.74702965178764\\
10	-1.75057470092382\\
11	-1.75320653544201\\
12	-1.75445541779477\\
13	-1.7550479436884\\
14	-1.7553889562954\\
15	-1.75562758888331\\
16	-1.75577180637704\\
16	-1.55625034526661\\
15	-1.5561563103965\\
14	-1.55601418574671\\
13	-1.55550767855636\\
12	-1.55487289661823\\
11	-1.55334473723742\\
10	-1.55102906239967\\
9	-1.54663084231714\\
8	-1.54080617553987\\
7	-1.52744645544615\\
6	-1.50112943039942\\
5	-1.45475185104281\\
4	-1.37367402329511\\
3	-1.2465039988447\\
2	-1.03340172346221\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-1.14629480164735\\
3	-1.36528634640424\\
4	-1.53427625407236\\
5	-1.63718815764589\\
6	-1.69163608353419\\
7	-1.72425510736162\\
8	-1.73931438739086\\
9	-1.74702965178764\\
10	-1.75057470092382\\
11	-1.75320653544201\\
12	-1.75445541779477\\
13	-1.7550479436884\\
14	-1.7553889562954\\
15	-1.75562758888331\\
16	-1.75577180637704\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_50} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-1.03340172346221\\
3	-1.2465039988447\\
4	-1.37367402329511\\
5	-1.45475185104281\\
6	-1.50112943039942\\
7	-1.52744645544615\\
8	-1.54080617553987\\
9	-1.54663084231714\\
10	-1.55102906239967\\
11	-1.55334473723742\\
12	-1.55487289661823\\
13	-1.55550767855636\\
14	-1.55601418574671\\
15	-1.5561563103965\\
16	-1.55625034526661\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_51} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	-1.10040225231044\\
3	-1.30886200711784\\
4	-1.45324845520707\\
5	-1.54934609711883\\
6	-1.60115550295015\\
7	-1.6236339934749\\
8	-1.63808932006512\\
9	-1.64685226908221\\
10	-1.65130736231725\\
11	-1.65316488144947\\
12	-1.65436700485607\\
13	-1.65454652154493\\
14	-1.65476419082117\\
15	-1.65476306618398\\
16	-1.65480059972332\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_52} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	-1.30886200711784\\
5	-1.54934609711883\\
7	-1.6236339934749\\
9	-1.64685226908221\\
11	-1.65316488144947\\
13	-1.65454652154493\\
15	-1.65476306618398\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_53} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
3	-1.30886200711784\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_54} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
2	-1.31880217712054\\
3	-1.43635807264807\\
4	-1.52155000105519\\
5	-1.58129930020763\\
6	-1.61379236930139\\
7	-1.63156592708737\\
8	-1.64506497028006\\
9	-1.65222454815136\\
10	-1.65788732279596\\
11	-1.6601983248592\\
12	-1.66243921787633\\
13	-1.66370015566094\\
14	-1.66425941947155\\
15	-1.66450193982524\\
16	-1.6647925135364\\
16	-1.48598471343352\\
15	-1.48582083502026\\
14	-1.48563160220283\\
13	-1.48526702050575\\
12	-1.48482162365959\\
11	-1.48352663229168\\
10	-1.48146555720144\\
9	-1.47872078408336\\
8	-1.47584948144846\\
7	-1.46731331032796\\
6	-1.45442408579965\\
5	-1.43422711158029\\
4	-1.3851715145317\\
3	-1.31272722007487\\
2	-1.19872516637222\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-1.31880217712054\\
3	-1.43635807264807\\
4	-1.52155000105519\\
5	-1.58129930020763\\
6	-1.61379236930139\\
7	-1.63156592708737\\
8	-1.64506497028006\\
9	-1.65222454815136\\
10	-1.65788732279596\\
11	-1.6601983248592\\
12	-1.66243921787633\\
13	-1.66370015566094\\
14	-1.66425941947155\\
15	-1.66450193982524\\
16	-1.6647925135364\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_55} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
2	-1.19872516637222\\
3	-1.31272722007487\\
4	-1.3851715145317\\
5	-1.43422711158029\\
6	-1.45442408579965\\
7	-1.46731331032796\\
8	-1.47584948144846\\
9	-1.47872078408336\\
10	-1.48146555720144\\
11	-1.48352663229168\\
12	-1.48482162365959\\
13	-1.48526702050575\\
14	-1.48563160220283\\
15	-1.48582083502026\\
16	-1.48598471343352\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_56} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
2	-1.24650445218487\\
3	-1.36749847460714\\
4	-1.45370563586174\\
5	-1.50628572729871\\
6	-1.53463231171486\\
7	-1.55318959956046\\
8	-1.56362768989505\\
9	-1.56773331579415\\
10	-1.56997711482069\\
11	-1.57180405939442\\
12	-1.57259897467878\\
13	-1.57264200033333\\
14	-1.57255755993422\\
15	-1.57263014298205\\
16	-1.57264912651875\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_57} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	-1.24650445218487\\
4	-1.45370563586174\\
6	-1.53463231171486\\
8	-1.56362768989505\\
10	-1.56997711482069\\
12	-1.57259897467878\\
14	-1.57255755993422\\
16	-1.57264912651875\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_58} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
2	-1.24650445218487\\
}; \label{TASLP_ISCLP_altKF_L_SNR30_59} 
\end{axis}
\end{tikzpicture}%

==> fig/TASLP_ISCLP_altKF_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.227\fheight,
at={(0\fwidth,0.772\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-20,
xmax=40,
xtick={\empty},
ymin=1,
ymax=2.75,
ytick={1,1.5,2,2.5,3},
yticklabels={{$1$},{$1.5$},{$2$},{$2.5$},{$3$}},
ylabel={\small{$\mathit{PESQ}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(a)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	1\\
10	2.75\\
10	nan\\
25	1\\
25	2.75\\
25	nan\\
-20	1.25\\
40	1.25\\
nan	1.25\\
-20	1.5\\
40	1.5\\
nan	1.5\\
-20	1.75\\
40	1.75\\
nan	1.75\\
-20	2\\
40	2\\
nan	2\\
-20	2.25\\
40	2.25\\
nan	2.25\\
-20	2.5\\
40	2.5\\
nan	2.5\\
-20	2.75\\
40	2.75\\
nan	2.75\\
}; \label{TASLP_ISCLP_altKF_SNR_0} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
-20	1.1605\\
-15	1.1775\\
-10	1.1585\\
-5	1.1835\\
0	1.23\\
5	1.323\\
10	1.4595\\
15	1.58725\\
20	1.7005\\
25	1.7545\\
30	1.8085\\
35	1.8205\\
40	1.822\\
40	2.057\\
35	2.035\\
30	2.005\\
25	1.962\\
20	1.871\\
15	1.757\\
10	1.635\\
5	1.497\\
0	1.396\\
-5	1.414\\
-10	1.425\\
-15	1.3825\\
-20	1.38825\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.1605\\
-15	1.1775\\
-10	1.1585\\
-5	1.1835\\
0	1.23\\
5	1.323\\
10	1.4595\\
15	1.58725\\
20	1.7005\\
25	1.7545\\
30	1.8085\\
35	1.8205\\
40	1.822\\
}; \label{TASLP_ISCLP_altKF_SNR_1} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.38825\\
-15	1.3825\\
-10	1.425\\
-5	1.414\\
0	1.396\\
5	1.497\\
10	1.635\\
15	1.757\\
20	1.871\\
25	1.962\\
30	2.005\\
35	2.035\\
40	2.057\\
}; \label{TASLP_ISCLP_altKF_SNR_2} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	1.224\\
-15	1.2395\\
-10	1.235\\
-5	1.276\\
0	1.278\\
5	1.404\\
10	1.545\\
15	1.669\\
20	1.805\\
25	1.872\\
30	1.9405\\
35	1.948\\
40	1.957\\
}; \label{TASLP_ISCLP_altKF_SNR_3} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	1.108\\
-15	1.107\\
-10	1.113\\
-5	1.176\\
0	1.3135\\
5	1.524\\
10	1.742\\
15	1.95\\
20	2.1165\\
25	2.254\\
30	2.3015\\
35	2.373\\
40	2.3785\\
40	2.55225\\
35	2.543\\
30	2.494\\
25	2.4155\\
20	2.317\\
15	2.1375\\
10	1.9525\\
5	1.7065\\
0	1.449\\
-5	1.2595\\
-10	1.207\\
-15	1.202\\
-20	1.2145\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.108\\
-15	1.107\\
-10	1.113\\
-5	1.176\\
0	1.3135\\
5	1.524\\
10	1.742\\
15	1.95\\
20	2.1165\\
25	2.254\\
30	2.3015\\
35	2.373\\
40	2.3785\\
}; \label{TASLP_ISCLP_altKF_SNR_4} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.2145\\
-15	1.202\\
-10	1.207\\
-5	1.2595\\
0	1.449\\
5	1.7065\\
10	1.9525\\
15	2.1375\\
20	2.317\\
25	2.4155\\
30	2.494\\
35	2.543\\
40	2.55225\\
}; \label{TASLP_ISCLP_altKF_SNR_5} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	1.1535\\
-15	1.1425\\
-10	1.146\\
-5	1.2115\\
0	1.3705\\
5	1.596\\
10	1.822\\
15	2.033\\
20	2.197\\
25	2.321\\
30	2.384\\
35	2.4475\\
40	2.455\\
}; \label{TASLP_ISCLP_altKF_SNR_6} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	1.128\\
-15	1.116\\
-10	1.133\\
-5	1.183\\
0	1.276\\
5	1.501\\
10	1.8595\\
15	2.129\\
20	2.322\\
25	2.4295\\
30	2.519\\
35	2.529\\
40	2.5275\\
40	2.641\\
35	2.6595\\
30	2.6335\\
25	2.588\\
20	2.483\\
15	2.317\\
10	2.041\\
5	1.7075\\
0	1.428\\
-5	1.325\\
-10	1.328\\
-15	1.293\\
-20	1.3025\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.128\\
-15	1.116\\
-10	1.133\\
-5	1.183\\
0	1.276\\
5	1.501\\
10	1.8595\\
15	2.129\\
20	2.322\\
25	2.4295\\
30	2.519\\
35	2.529\\
40	2.5275\\
}; \label{TASLP_ISCLP_altKF_SNR_7} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.3025\\
-15	1.293\\
-10	1.328\\
-5	1.325\\
0	1.428\\
5	1.7075\\
10	2.041\\
15	2.317\\
20	2.483\\
25	2.588\\
30	2.6335\\
35	2.6595\\
40	2.641\\
}; \label{TASLP_ISCLP_altKF_SNR_8} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	1.2285\\
-15	1.214\\
-10	1.2165\\
-5	1.216\\
0	1.3505\\
5	1.633\\
10	1.969\\
15	2.225\\
20	2.419\\
25	2.5075\\
30	2.559\\
35	2.5765\\
40	2.582\\
}; \label{TASLP_ISCLP_altKF_SNR_9} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	1.214\\
-5	1.216\\
5	1.633\\
15	2.225\\
25	2.5075\\
35	2.5765\\
}; \label{TASLP_ISCLP_altKF_SNR_10} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	1.214\\
}; \label{TASLP_ISCLP_altKF_SNR_11} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	1.1685\\
-15	1.1555\\
-10	1.16575\\
-5	1.18775\\
0	1.2805\\
5	1.5035\\
10	1.8865\\
15	2.1685\\
20	2.3135\\
25	2.397\\
30	2.4605\\
35	2.47125\\
40	2.5035\\
40	2.6495\\
35	2.608\\
30	2.581\\
25	2.535\\
20	2.467\\
15	2.32\\
10	2.0805\\
5	1.7375\\
0	1.452\\
-5	1.347\\
-10	1.42525\\
-15	1.342\\
-20	1.5465\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.1685\\
-15	1.1555\\
-10	1.16575\\
-5	1.18775\\
0	1.2805\\
5	1.5035\\
10	1.8865\\
15	2.1685\\
20	2.3135\\
25	2.397\\
30	2.4605\\
35	2.47125\\
40	2.5035\\
}; \label{TASLP_ISCLP_altKF_SNR_12} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	1.5465\\
-15	1.342\\
-10	1.42525\\
-5	1.347\\
0	1.452\\
5	1.7375\\
10	2.0805\\
15	2.32\\
20	2.467\\
25	2.535\\
30	2.581\\
35	2.608\\
40	2.6495\\
}; \label{TASLP_ISCLP_altKF_SNR_13} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	1.298\\
-15	1.236\\
-10	1.257\\
-5	1.262\\
0	1.326\\
5	1.6445\\
10	1.978\\
15	2.235\\
20	2.395\\
25	2.47\\
30	2.538\\
35	2.538\\
40	2.5745\\
}; \label{TASLP_ISCLP_altKF_SNR_14} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	1.298\\
-10	1.257\\
0	1.326\\
10	1.978\\
20	2.395\\
30	2.538\\
40	2.5745\\
}; \label{TASLP_ISCLP_altKF_SNR_15} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	1.298\\
}; \label{TASLP_ISCLP_altKF_SNR_16} 
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.227\fheight,
at={(0\fwidth,0.515\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-20,
xmax=40,
xtick={\empty},
ymin=0.2,
ymax=1,
ytick={0.4,0.6,0.8,1},
yticklabels={{$0.4$},{$0.6$},{$0.8$},{$1$}},
ylabel={\small{$\mathit{STOI}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(b)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.2\\
10	1\\
10	nan\\
25	0.2\\
25	1\\
25	nan\\
-20	0.3\\
40	0.3\\
nan	0.3\\
-20	0.4\\
40	0.4\\
nan	0.4\\
-20	0.5\\
40	0.5\\
nan	0.5\\
-20	0.6\\
40	0.6\\
nan	0.6\\
-20	0.7\\
40	0.7\\
nan	0.7\\
-20	0.8\\
40	0.8\\
nan	0.8\\
-20	0.9\\
40	0.9\\
nan	0.9\\
-20	1\\
40	1\\
nan	1\\
}; \label{TASLP_ISCLP_altKF_SNR_17} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
-20	0.287250475239267\\
-15	0.315573416559033\\
-10	0.372714905372096\\
-5	0.452670304957651\\
0	0.557698732386811\\
5	0.668375250361336\\
10	0.756126373162954\\
15	0.823310641384937\\
20	0.860658983595859\\
25	0.879292652932417\\
30	0.885360487445353\\
35	0.886932523743223\\
40	0.887496875331503\\
40	0.903026775810856\\
35	0.902727573259795\\
30	0.901516332610141\\
25	0.897196826516946\\
20	0.888527769808431\\
15	0.869100340601589\\
10	0.829610468445559\\
5	0.755338050238281\\
0	0.642053750938174\\
-5	0.518339133762183\\
-10	0.414778901156854\\
-15	0.352384586920312\\
-20	0.320251762203787\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.287250475239267\\
-15	0.315573416559033\\
-10	0.372714905372096\\
-5	0.452670304957651\\
0	0.557698732386811\\
5	0.668375250361336\\
10	0.756126373162954\\
15	0.823310641384937\\
20	0.860658983595859\\
25	0.879292652932417\\
30	0.885360487445353\\
35	0.886932523743223\\
40	0.887496875331503\\
}; \label{TASLP_ISCLP_altKF_SNR_18} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.320251762203787\\
-15	0.352384586920312\\
-10	0.414778901156854\\
-5	0.518339133762183\\
0	0.642053750938174\\
5	0.755338050238281\\
10	0.829610468445559\\
15	0.869100340601589\\
20	0.888527769808431\\
25	0.897196826516946\\
30	0.901516332610141\\
35	0.902727573259795\\
40	0.903026775810856\\
}; \label{TASLP_ISCLP_altKF_SNR_19} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	0.304847321605252\\
-15	0.337612941978973\\
-10	0.393622869868524\\
-5	0.486206364405913\\
0	0.595903715307543\\
5	0.709922081397457\\
10	0.797054341210285\\
15	0.849372009432256\\
20	0.878568335969252\\
25	0.888460719297883\\
30	0.892694009814911\\
35	0.893970062062179\\
40	0.894433235275369\\
}; \label{TASLP_ISCLP_altKF_SNR_20} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	0.228203782225255\\
-15	0.271461050475226\\
-10	0.359431106484332\\
-5	0.480133994258216\\
0	0.594047914982607\\
5	0.693896531911346\\
10	0.782516246103591\\
15	0.849150942133824\\
20	0.886720968574543\\
25	0.900698109770319\\
30	0.905184969377375\\
35	0.906722898622357\\
40	0.9075158303733\\
40	0.919070293916369\\
35	0.919379157915824\\
30	0.918607049364553\\
25	0.916144069226321\\
20	0.908591382633392\\
15	0.890317971247191\\
10	0.852138376322537\\
5	0.788385340711361\\
0	0.690721076234709\\
-5	0.555870475114492\\
-10	0.40999263330767\\
-15	0.316423073698432\\
-20	0.263975203961894\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.228203782225255\\
-15	0.271461050475226\\
-10	0.359431106484332\\
-5	0.480133994258216\\
0	0.594047914982607\\
5	0.693896531911346\\
10	0.782516246103591\\
15	0.849150942133824\\
20	0.886720968574543\\
25	0.900698109770319\\
30	0.905184969377375\\
35	0.906722898622357\\
40	0.9075158303733\\
}; \label{TASLP_ISCLP_altKF_SNR_21} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.263975203961894\\
-15	0.316423073698432\\
-10	0.40999263330767\\
-5	0.555870475114492\\
0	0.690721076234709\\
5	0.788385340711361\\
10	0.852138376322537\\
15	0.890317971247191\\
20	0.908591382633392\\
25	0.916144069226321\\
30	0.918607049364553\\
35	0.919379157915824\\
40	0.919070293916369\\
}; \label{TASLP_ISCLP_altKF_SNR_22} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	0.247572828213974\\
-15	0.294717024187501\\
-10	0.386732117941708\\
-5	0.505579234922626\\
0	0.641739811988866\\
5	0.749085388446789\\
10	0.825769611187989\\
15	0.870831613124523\\
20	0.896936732929253\\
25	0.910218153965714\\
30	0.914905400814049\\
35	0.916219697856842\\
40	0.916137490373008\\
}; \label{TASLP_ISCLP_altKF_SNR_23} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	0.22862042579981\\
-15	0.28585057446215\\
-10	0.374123546586881\\
-5	0.496791666808189\\
0	0.640848614473848\\
5	0.752330371204553\\
10	0.841593653070409\\
15	0.893961114941685\\
20	0.91530733055555\\
25	0.923866870461479\\
30	0.927045846043485\\
35	0.927762759690559\\
40	0.92740857359521\\
40	0.940392481898232\\
35	0.940415127691659\\
30	0.939552764632658\\
25	0.937045163345875\\
20	0.932896310507785\\
15	0.920865051207971\\
10	0.895494550437655\\
5	0.839978075819108\\
0	0.742818203795725\\
-5	0.581120495553299\\
-10	0.420664292889646\\
-15	0.31925246394521\\
-20	0.2721490308132\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.22862042579981\\
-15	0.28585057446215\\
-10	0.374123546586881\\
-5	0.496791666808189\\
0	0.640848614473848\\
5	0.752330371204553\\
10	0.841593653070409\\
15	0.893961114941685\\
20	0.91530733055555\\
25	0.923866870461479\\
30	0.927045846043485\\
35	0.927762759690559\\
40	0.92740857359521\\
}; \label{TASLP_ISCLP_altKF_SNR_24} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.2721490308132\\
-15	0.31925246394521\\
-10	0.420664292889646\\
-5	0.581120495553299\\
0	0.742818203795725\\
5	0.839978075819108\\
10	0.895494550437655\\
15	0.920865051207971\\
20	0.932896310507785\\
25	0.937045163345875\\
30	0.939552764632658\\
35	0.940415127691659\\
40	0.940392481898232\\
}; \label{TASLP_ISCLP_altKF_SNR_25} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	0.251846729043358\\
-15	0.299806378737932\\
-10	0.393461076586405\\
-5	0.529682649577794\\
0	0.683920078166695\\
5	0.799928425746282\\
10	0.870278687458277\\
15	0.905051114024494\\
20	0.923686548624279\\
25	0.932434819393558\\
30	0.934696051105715\\
35	0.935850906283219\\
40	0.936017418205745\\
}; \label{TASLP_ISCLP_altKF_SNR_26} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	0.299806378737932\\
-5	0.529682649577794\\
5	0.799928425746282\\
15	0.905051114024494\\
25	0.932434819393558\\
35	0.935850906283219\\
}; \label{TASLP_ISCLP_altKF_SNR_27} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	0.299806378737932\\
}; \label{TASLP_ISCLP_altKF_SNR_28} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	0.24219171121661\\
-15	0.288130863849601\\
-10	0.370899739729299\\
-5	0.494295968118149\\
0	0.640766240618117\\
5	0.766286607603356\\
10	0.86035625260979\\
15	0.898329850079965\\
20	0.912297859313826\\
25	0.918195866772291\\
30	0.919485364015863\\
35	0.91985856863881\\
40	0.919796123843498\\
40	0.931694446847095\\
35	0.931773228928298\\
30	0.932114117107599\\
25	0.931404310823376\\
20	0.928889502455787\\
15	0.923889051154225\\
10	0.903741850687578\\
5	0.855894883478739\\
0	0.753794870248353\\
-5	0.585390072983251\\
-10	0.422817421629692\\
-15	0.329327576417988\\
-20	0.284582763338527\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.24219171121661\\
-15	0.288130863849601\\
-10	0.370899739729299\\
-5	0.494295968118149\\
0	0.640766240618117\\
5	0.766286607603356\\
10	0.86035625260979\\
15	0.898329850079965\\
20	0.912297859313826\\
25	0.918195866772291\\
30	0.919485364015863\\
35	0.91985856863881\\
40	0.919796123843498\\
}; \label{TASLP_ISCLP_altKF_SNR_29} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	0.284582763338527\\
-15	0.329327576417988\\
-10	0.422817421629692\\
-5	0.585390072983251\\
0	0.753794870248353\\
5	0.855894883478739\\
10	0.903741850687578\\
15	0.923889051154225\\
20	0.928889502455787\\
25	0.931404310823376\\
30	0.932114117107599\\
35	0.931773228928298\\
40	0.931694446847095\\
}; \label{TASLP_ISCLP_altKF_SNR_30} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	0.262745856566367\\
-15	0.311844691283714\\
-10	0.397643605373477\\
-5	0.531075583340494\\
0	0.68071882933426\\
5	0.807905108946774\\
10	0.880827234114557\\
15	0.911514899319642\\
20	0.92296487743754\\
25	0.925904308385493\\
30	0.926194133086788\\
35	0.925965451795309\\
40	0.925668909009085\\
}; \label{TASLP_ISCLP_altKF_SNR_31} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	0.262745856566367\\
-10	0.397643605373477\\
0	0.68071882933426\\
10	0.880827234114557\\
20	0.92296487743754\\
30	0.926194133086788\\
40	0.925668909009085\\
}; \label{TASLP_ISCLP_altKF_SNR_32} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	0.262745856566367\\
}; \label{TASLP_ISCLP_altKF_SNR_33} 
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.227\fheight,
at={(0\fwidth,0.258\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-20,
xmax=40,
xtick={\empty},
ymin=-6,
ymax=15,
ytick={-6,0,6,12},
yticklabels={{$-6$},{$0$},{$6$},{$12$}},
ylabel={\small{$\mathit{SIR}^{\mathit{fws}}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(c)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	-6\\
10	15\\
10	nan\\
25	-6\\
25	15\\
25	nan\\
-20	-3\\
40	-3\\
nan	-3\\
-20	0\\
40	0\\
nan	0\\
-20	3\\
40	3\\
nan	3\\
-20	6\\
40	6\\
nan	6\\
-20	9\\
40	9\\
nan	9\\
-20	12\\
40	12\\
nan	12\\
-20	15\\
40	15\\
nan	15\\
}; \label{TASLP_ISCLP_altKF_SNR_34} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
-20	-5.93261031386143\\
-15	-5.85249304109143\\
-10	-5.60731700958161\\
-5	-5.06691475140972\\
0	-3.90731387060948\\
5	-1.98203804955927\\
10	0.16497210208211\\
15	2.19480957434837\\
20	3.81822170557622\\
25	5.17934511738661\\
30	6.01286632470297\\
35	6.87958631293226\\
40	7.57458017229001\\
40	8.88953806172822\\
35	8.33499217759857\\
30	7.59959292310029\\
25	6.56360458958017\\
20	5.13529896763284\\
15	3.51717306941023\\
10	1.56413511952958\\
5	-0.584553217364008\\
0	-2.45366276462552\\
-5	-3.62096138975232\\
-10	-4.27654998732518\\
-15	-4.56865570300605\\
-20	-4.6612938468615\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-5.93261031386143\\
-15	-5.85249304109143\\
-10	-5.60731700958161\\
-5	-5.06691475140972\\
0	-3.90731387060948\\
5	-1.98203804955927\\
10	0.16497210208211\\
15	2.19480957434837\\
20	3.81822170557622\\
25	5.17934511738661\\
30	6.01286632470297\\
35	6.87958631293226\\
40	7.57458017229001\\
}; \label{TASLP_ISCLP_altKF_SNR_35} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-4.6612938468615\\
-15	-4.56865570300605\\
-10	-4.27654998732518\\
-5	-3.62096138975232\\
0	-2.45366276462552\\
5	-0.584553217364008\\
10	1.56413511952958\\
15	3.51717306941023\\
20	5.13529896763284\\
25	6.56360458958017\\
30	7.59959292310029\\
35	8.33499217759857\\
40	8.88953806172822\\
}; \label{TASLP_ISCLP_altKF_SNR_36} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	-5.29751062349606\\
-15	-5.1878896479935\\
-10	-4.91071799865958\\
-5	-4.32623277097978\\
0	-3.11983092791461\\
5	-1.40114545829162\\
10	0.831237481020862\\
15	2.88294180742392\\
20	4.62764086851018\\
25	5.96762723544856\\
30	6.99969238437307\\
35	7.8613789622204\\
40	8.51049576320782\\
}; \label{TASLP_ISCLP_altKF_SNR_37} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	-4.37612016402147\\
-15	-4.13588542004777\\
-10	-3.05532442765317\\
-5	-1.38489703803201\\
0	0.797938750960219\\
5	3.02511219816006\\
10	5.12005216107096\\
15	7.10590715035387\\
20	8.77293124167655\\
25	9.82759672593522\\
30	10.6699703525506\\
35	11.2055197566955\\
40	11.5485025298786\\
40	12.9842148631961\\
35	12.7268351717655\\
30	12.2257701416008\\
25	11.3455361873199\\
20	10.1943357370277\\
15	8.62155643297904\\
10	6.76450385434604\\
5	4.47730416779302\\
0	2.05329663425544\\
-5	-0.232149286469551\\
-10	-2.08752286301284\\
-15	-3.07096723708752\\
-20	-3.29098332058136\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-4.37612016402147\\
-15	-4.13588542004777\\
-10	-3.05532442765317\\
-5	-1.38489703803201\\
0	0.797938750960219\\
5	3.02511219816006\\
10	5.12005216107096\\
15	7.10590715035387\\
20	8.77293124167655\\
25	9.82759672593522\\
30	10.6699703525506\\
35	11.2055197566955\\
40	11.5485025298786\\
}; \label{TASLP_ISCLP_altKF_SNR_38} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-3.29098332058136\\
-15	-3.07096723708752\\
-10	-2.08752286301284\\
-5	-0.232149286469551\\
0	2.05329663425544\\
5	4.47730416779302\\
10	6.76450385434604\\
15	8.62155643297904\\
20	10.1943357370277\\
25	11.3455361873199\\
30	12.2257701416008\\
35	12.7268351717655\\
40	12.9842148631961\\
}; \label{TASLP_ISCLP_altKF_SNR_39} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	-3.93593471187043\\
-15	-3.57146084862466\\
-10	-2.45695786746627\\
-5	-0.656503929691946\\
0	1.48549918700475\\
5	3.78093402001126\\
10	6.00388307828007\\
15	7.92409288214845\\
20	9.35525295575011\\
25	10.5204427935431\\
30	11.4507699390777\\
35	12.0579027546657\\
40	12.3749287382103\\
}; \label{TASLP_ISCLP_altKF_SNR_40} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	-3.96531696015242\\
-15	-4.16921570183771\\
-10	-3.74306463924817\\
-5	-2.12174369491502\\
0	0.698342679373351\\
5	3.7122773052388\\
10	6.5102133312157\\
15	8.75083565007858\\
20	10.4566034777744\\
25	11.8187928113729\\
30	12.8188666465421\\
35	13.45984369983\\
40	13.8041095037517\\
40	14.6337322722663\\
35	14.3788370219251\\
30	14.0030877676666\\
25	13.4287724613783\\
20	12.1788472508062\\
15	10.5488971785283\\
10	8.28169850784501\\
5	5.35902488761102\\
0	2.34370356255635\\
-5	-0.896478542374421\\
-10	-2.5525248575427\\
-15	-3.1149097731321\\
-20	-2.77348105377357\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-3.96531696015242\\
-15	-4.16921570183771\\
-10	-3.74306463924817\\
-5	-2.12174369491502\\
0	0.698342679373351\\
5	3.7122773052388\\
10	6.5102133312157\\
15	8.75083565007858\\
20	10.4566034777744\\
25	11.8187928113729\\
30	12.8188666465421\\
35	13.45984369983\\
40	13.8041095037517\\
}; \label{TASLP_ISCLP_altKF_SNR_41} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-2.77348105377357\\
-15	-3.1149097731321\\
-10	-2.5525248575427\\
-5	-0.896478542374421\\
0	2.34370356255635\\
5	5.35902488761102\\
10	8.28169850784501\\
15	10.5488971785283\\
20	12.1788472508062\\
25	13.4287724613783\\
30	14.0030877676666\\
35	14.3788370219251\\
40	14.6337322722663\\
}; \label{TASLP_ISCLP_altKF_SNR_42} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	-3.43877810209214\\
-15	-3.60426076139107\\
-10	-3.20587366062431\\
-5	-1.53595027019225\\
0	1.56406064517789\\
5	4.54246800144416\\
10	7.15181659678006\\
15	9.53109520764908\\
20	11.2131189223545\\
25	12.4204172399953\\
30	13.3629415992193\\
35	14.0001639520062\\
40	14.3135227861685\\
}; \label{TASLP_ISCLP_altKF_SNR_43} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	-3.60426076139107\\
-5	-1.53595027019225\\
5	4.54246800144416\\
15	9.53109520764908\\
25	12.4204172399953\\
35	14.0001639520062\\
}; \label{TASLP_ISCLP_altKF_SNR_44} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	-3.60426076139107\\
}; \label{TASLP_ISCLP_altKF_SNR_45} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	-3.66522407318818\\
-15	-4.18767327861438\\
-10	-4.06574263117401\\
-5	-3.08264010477339\\
0	-0.659607755328557\\
5	2.75903090761609\\
10	6.00045714576975\\
15	8.58775814661427\\
20	10.0666637406924\\
25	11.066397850154\\
30	11.7004658235963\\
35	11.98837184348\\
40	12.0573975162122\\
40	12.8414037015147\\
35	12.7742805975891\\
30	12.6110022405702\\
25	12.2707346424307\\
20	11.5494457737088\\
15	10.2529338977019\\
10	7.78573124015\\
5	4.4353273379771\\
0	0.941405857826935\\
-5	-1.79210241909872\\
-10	-2.90301013624995\\
-15	-2.96264702047768\\
-20	-2.44291269114246\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-3.66522407318818\\
-15	-4.18767327861438\\
-10	-4.06574263117401\\
-5	-3.08264010477339\\
0	-0.659607755328557\\
5	2.75903090761609\\
10	6.00045714576975\\
15	8.58775814661427\\
20	10.0666637406924\\
25	11.066397850154\\
30	11.7004658235963\\
35	11.98837184348\\
40	12.0573975162122\\
}; \label{TASLP_ISCLP_altKF_SNR_46} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	-2.44291269114246\\
-15	-2.96264702047768\\
-10	-2.90301013624995\\
-5	-1.79210241909872\\
0	0.941405857826935\\
5	4.4353273379771\\
10	7.78573124015\\
15	10.2529338977019\\
20	11.5494457737088\\
25	12.2707346424307\\
30	12.6110022405702\\
35	12.7742805975891\\
40	12.8414037015147\\
}; \label{TASLP_ISCLP_altKF_SNR_47} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	-3.12725232537688\\
-15	-3.5613519480819\\
-10	-3.48689607733691\\
-5	-2.3610434228964\\
0	0.172530626011474\\
5	3.67410087970668\\
10	6.8263162692009\\
15	9.23756850251501\\
20	10.6683741312236\\
25	11.6925130702173\\
30	12.1529043825262\\
35	12.3884290722354\\
40	12.3886030179663\\
}; \label{TASLP_ISCLP_altKF_SNR_48} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	-3.12725232537688\\
-10	-3.48689607733691\\
0	0.172530626011474\\
10	6.8263162692009\\
20	10.6683741312236\\
30	12.1529043825262\\
40	12.3886030179663\\
}; \label{TASLP_ISCLP_altKF_SNR_49} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	-3.12725232537688\\
}; \label{TASLP_ISCLP_altKF_SNR_50} 
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.227\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-20,
xmax=40,
xtick={-20, -10,   0,  10,  20,  30,  40},
xlabel={\small{$\mathit{SNR}/$\si{dB}}},
ymin=2,
ymax=8,
ytick={3,5,7},
yticklabels={{$3$},{$5$},{$7$}},
ylabel={\small{$\mathit{CD}/$\si{dB}}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\,(d)},
axis x line*=bottom,
axis y line*=left,
major tick length = .5em, ylabel style={at={(axis description cs:0.026,0.5)}, xshift=.0em, anchor=north}, yticklabel style={rotate=90}, xlabel style={at={(ticklabel cs: -0.01,-8)}, anchor=west}, title style={at={(axis description cs:1,1)}, anchor={north west}, font=\normalfont}
]
\addplot [color=white!85!black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	2\\
10	8\\
10	nan\\
25	2\\
25	8\\
25	nan\\
-20	3\\
40	3\\
nan	3\\
-20	4\\
40	4\\
nan	4\\
-20	5\\
40	5\\
nan	5\\
-20	6\\
40	6\\
nan	6\\
-20	7\\
40	7\\
nan	7\\
-20	8\\
40	8\\
nan	8\\
}; \label{TASLP_ISCLP_altKF_SNR_51} 

\addplot[area legend,solid,draw=none,fill=darkgray,fill opacity=0.0303108891324554,forget plot]
table[row sep=crcr] {%
x	y\\
-20	6.96880838508405\\
-15	6.86632424333416\\
-10	6.68653259781629\\
-5	6.40570258925034\\
0	6.00463775854027\\
5	5.56286192073704\\
10	5.11239825593655\\
15	4.67999549068035\\
20	4.32518118150417\\
25	4.06464355287753\\
30	3.85524940888907\\
35	3.73416348235226\\
40	3.66910455888842\\
40	4.01231764618655\\
35	4.07566349766919\\
30	4.1560512669717\\
25	4.36679927573666\\
20	4.66922959767131\\
15	5.07148061883406\\
10	5.54002540340101\\
5	6.02309438799815\\
0	6.49627042372086\\
-5	6.94176126534807\\
-10	7.2299591097296\\
-15	7.39541289398745\\
-20	7.46578236298288\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	6.96880838508405\\
-15	6.86632424333416\\
-10	6.68653259781629\\
-5	6.40570258925034\\
0	6.00463775854027\\
5	5.56286192073704\\
10	5.11239825593655\\
15	4.67999549068035\\
20	4.32518118150417\\
25	4.06464355287753\\
30	3.85524940888907\\
35	3.73416348235226\\
40	3.66910455888842\\
}; \label{TASLP_ISCLP_altKF_SNR_52} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.46578236298288\\
-15	7.39541289398745\\
-10	7.2299591097296\\
-5	6.94176126534807\\
0	6.49627042372086\\
5	6.02309438799815\\
10	5.54002540340101\\
15	5.07148061883406\\
20	4.66922959767131\\
25	4.36679927573666\\
30	4.1560512669717\\
35	4.07566349766919\\
40	4.01231764618655\\
}; \label{TASLP_ISCLP_altKF_SNR_53} 
\addplot [color=darkgray,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-20	7.18583562508455\\
-15	7.08225919001288\\
-10	6.91208501512037\\
-5	6.61770265679824\\
0	6.23782739429253\\
5	5.79646829459734\\
10	5.29472937701961\\
15	4.83989308918762\\
20	4.46936906598326\\
25	4.17211787272603\\
30	4.01520125416262\\
35	3.92423371608277\\
40	3.86883720893473\\
}; \label{TASLP_ISCLP_altKF_SNR_54} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	7.32354169276763\\
-15	7.0964071731348\\
-10	6.76499398718483\\
-5	6.24516904210033\\
0	5.6586162984447\\
5	5.03903393383377\\
10	4.4403562463833\\
15	3.87553013611821\\
20	3.39741606008418\\
25	3.06461529827758\\
30	2.79432184674094\\
35	2.64924778741285\\
40	2.58149585592234\\
40	2.90839481549635\\
35	2.98198537777735\\
30	3.11260731928529\\
25	3.3682129875316\\
20	3.7425166884841\\
15	4.24042223469013\\
10	4.82064167004698\\
5	5.44974014095717\\
0	6.10162367172234\\
-5	6.74008404701496\\
-10	7.25936642928839\\
-15	7.6246881983268\\
-20	7.77275876535364\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.32354169276763\\
-15	7.0964071731348\\
-10	6.76499398718483\\
-5	6.24516904210033\\
0	5.6586162984447\\
5	5.03903393383377\\
10	4.4403562463833\\
15	3.87553013611821\\
20	3.39741606008418\\
25	3.06461529827758\\
30	2.79432184674094\\
35	2.64924778741285\\
40	2.58149585592234\\
}; \label{TASLP_ISCLP_altKF_SNR_55} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.77275876535364\\
-15	7.6246881983268\\
-10	7.25936642928839\\
-5	6.74008404701496\\
0	6.10162367172234\\
5	5.44974014095717\\
10	4.82064167004698\\
15	4.24042223469013\\
20	3.7425166884841\\
25	3.3682129875316\\
30	3.11260731928529\\
35	2.98198537777735\\
40	2.90839481549635\\
}; \label{TASLP_ISCLP_altKF_SNR_56} 
\addplot [color=black!10!red,dashed,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	7.52852015122245\\
-15	7.35698725819953\\
-10	6.97791087147618\\
-5	6.41979688768188\\
0	5.85661912098731\\
5	5.20501682106908\\
10	4.60351448714314\\
15	4.02824497752077\\
20	3.56606443610052\\
25	3.21473881867278\\
30	2.94722967009111\\
35	2.79249198615391\\
40	2.72604398063951\\
}; \label{TASLP_ISCLP_altKF_SNR_57} 

\addplot[area legend,solid,draw=none,fill=black!10!red,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	7.33549327236983\\
-15	7.17390923605663\\
-10	6.80221307992886\\
-5	6.17600960026433\\
0	5.43292734403048\\
5	4.62608905837918\\
10	3.8343830607924\\
15	3.21151355553496\\
20	2.77205436023336\\
25	2.48410906828391\\
30	2.30213524916418\\
35	2.2090934969284\\
40	2.15483407930887\\
40	2.32845597401509\\
35	2.38875465891053\\
30	2.48053290318191\\
25	2.70169611118128\\
20	3.05681528136823\\
15	3.60285931813188\\
10	4.30298321534865\\
5	5.08538587286306\\
0	5.89547234548447\\
-5	6.66897624136886\\
-10	7.28205165447347\\
-15	7.6873538222365\\
-20	7.81869097799971\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.33549327236983\\
-15	7.17390923605663\\
-10	6.80221307992886\\
-5	6.17600960026433\\
0	5.43292734403048\\
5	4.62608905837918\\
10	3.8343830607924\\
15	3.21151355553496\\
20	2.77205436023336\\
25	2.48410906828391\\
30	2.30213524916418\\
35	2.2090934969284\\
40	2.15483407930887\\
}; \label{TASLP_ISCLP_altKF_SNR_58} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.81869097799971\\
-15	7.6873538222365\\
-10	7.28205165447347\\
-5	6.66897624136886\\
0	5.89547234548447\\
5	5.08538587286306\\
10	4.30298321534865\\
15	3.60285931813188\\
20	3.05681528136823\\
25	2.70169611118128\\
30	2.48053290318191\\
35	2.38875465891053\\
40	2.32845597401509\\
}; \label{TASLP_ISCLP_altKF_SNR_59} 
\addplot [color=black!10!red,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	7.50707818789028\\
-15	7.38143939748379\\
-10	7.02162279750731\\
-5	6.3750609997854\\
0	5.65770481793804\\
5	4.81295125260675\\
10	4.04172822108503\\
15	3.41090331267023\\
20	2.90638564674133\\
25	2.59410451049871\\
30	2.39891667924585\\
35	2.29913670814097\\
40	2.25134777720871\\
}; \label{TASLP_ISCLP_altKF_SNR_60} 
\addplot [color=mycolor1,mark size=1.9pt,only marks,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	7.38143939748379\\
-5	6.3750609997854\\
5	4.81295125260675\\
15	3.41090331267023\\
25	2.59410451049871\\
35	2.29913670814097\\
}; \label{TASLP_ISCLP_altKF_SNR_61} 
\addplot [color=black!10!red,solid,line width=0.7pt,mark size=1.9pt,mark=square*,mark options={solid,fill=black!10!red,draw=white},forget plot]
  table[row sep=crcr]{%
-15	7.38143939748379\\
}; \label{TASLP_ISCLP_altKF_SNR_62} 

\addplot[area legend,solid,draw=none,fill=black!10!blue,fill opacity=0.063,forget plot]
table[row sep=crcr] {%
x	y\\
-20	7.13107809765074\\
-15	6.9641587367977\\
-10	6.62002873999151\\
-5	6.09848490690828\\
0	5.39174352495725\\
5	4.62218296126144\\
10	3.83485387758811\\
15	3.23218170100643\\
20	2.8205338710105\\
25	2.54587679753025\\
30	2.38126194108924\\
35	2.28310000016582\\
40	2.23300313138384\\
40	2.42990724234253\\
35	2.46942746932317\\
30	2.56797393184066\\
25	2.75342210915572\\
20	3.09473172371895\\
15	3.600884820607\\
10	4.27406428326533\\
5	5.06704929963234\\
0	5.85430589641738\\
-5	6.57647065534437\\
-10	7.13777552635241\\
-15	7.50871551087944\\
-20	7.63946242626473\\
}--cycle;
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.13107809765074\\
-15	6.9641587367977\\
-10	6.62002873999151\\
-5	6.09848490690828\\
0	5.39174352495725\\
5	4.62218296126144\\
10	3.83485387758811\\
15	3.23218170100643\\
20	2.8205338710105\\
25	2.54587679753025\\
30	2.38126194108924\\
35	2.28310000016582\\
40	2.23300313138384\\
}; \label{TASLP_ISCLP_altKF_SNR_63} 
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
-20	7.63946242626473\\
-15	7.50871551087944\\
-10	7.13777552635241\\
-5	6.57647065534437\\
0	5.85430589641738\\
5	5.06704929963234\\
10	4.27406428326533\\
15	3.600884820607\\
20	3.09473172371895\\
25	2.75342210915572\\
30	2.56797393184066\\
35	2.46942746932317\\
40	2.42990724234253\\
}; \label{TASLP_ISCLP_altKF_SNR_64} 
\addplot [color=black!10!blue,solid,line width=0.7pt,forget plot]
  table[row sep=crcr]{%
-20	7.34126165349206\\
-15	7.16277227259146\\
-10	6.81614441390275\\
-5	6.31008650243918\\
0	5.61046399302854\\
5	4.80130900758524\\
10	4.01170193224734\\
15	3.38426047595527\\
20	2.9499010221441\\
25	2.63791233996534\\
30	2.46324542882673\\
35	2.3768288898536\\
40	2.33251905244222\\
}; \label{TASLP_ISCLP_altKF_SNR_65} 
\addplot [color=mycolor2,mark size=2.1pt,only marks,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	7.34126165349206\\
-10	6.81614441390275\\
0	5.61046399302854\\
10	4.01170193224734\\
20	2.9499010221441\\
30	2.46324542882673\\
40	2.33251905244222\\
}; \label{TASLP_ISCLP_altKF_SNR_66} 
\addplot [color=black!10!blue,solid,line width=0.7pt,mark size=2.1pt,mark=*,mark options={solid,fill=black!10!blue,draw=white},forget plot]
  table[row sep=crcr]{%
-20	7.34126165349206\\
}; \label{TASLP_ISCLP_altKF_SNR_67} 
\end{axis}
\end{tikzpicture}%
